The eROSITA Final Equatorial-Depth Survey (eFEDS): Galaxy Clusters and Groups in Disguise

The eROSITA Final Equatorial-Depth Survey (eFEDS), executed during the performance verification phase of the Spectrum-Roentgen-Gamma (SRG)/eROSITA telescope, was completed in Nov. 2019. One of the science goals of this survey is to demonstrate the ability of eROSITA to detect samples of clusters and groups at the final depth of the eROSITA all-sky survey. Because of the sizeable point-spread function of eROSITA, high-redshift clusters of galaxies or compact nearby groups hosting bright active galactic nuclei (AGN) can be misclassified as point sources by the source detection algorithms. A total of 346 galaxy clusters and groups in the redshift range of 0.1<z<1.3 were identified based on their red sequence in the point source catalog. We examine the multiwavelength properties of these clusters and groups to understand the potential biases in our selection process and the completeness of the extent-selected sample. The majority of the clusters and groups in the point source sample are indeed underluminous and compact compared to the extent-selected sample. Their faint X-ray emission, well below the flux limit of the extent-selected eFEDS clusters, and their compact X-ray emission are likely to be the main reason for this misclassification. In the sample, we confirm that 10% of the sources host AGN in their brightest cluster galaxies (BCGs) through optical spectroscopy and visual inspection. By studying their X-ray, optical, infrared, and radio properties, we establish a method for identifying clusters and groups that host AGN in their BCGs. We successfully test this method on the current point source catalog through the Sloan Digital Sky Survey optical spectroscopy and find eight clusters and groups with active radio-loud AGN that are particularly bright in the infrared. They include eFEDSJ091437.8+024558, eFEDSJ083520.1+012516, and eFEDSJ092227.1+043339 at redshifts 0.3-0.4. [ABRIDGED]

==> (inline-0) <==
\begin{longtable}{lcccccccccccp{0.25\linewidth}}
\caption{\label{tab:main} X-ray, Optical, and Radio properties of the clusters in the eFEDS point source catalog.} \\
\hline\hline
ID  & RA & Dec & $z$  & Rich. & Class & R$_{500}$  & L$_{500}$ & M$_{500}$ & $F_{\rm radio, tot}$ & Chandra & XMM & Notes \\

(eFEDS~+) & [deg] & [deg] & & & & [kpc] & [$10^{42}$~ergs~s$^{-1}$] & [$10^{13}$~$M_{sun}$] & [$10^{-2}$~Jy] & & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID  & RA & Dec & $z$  & Rich. & Class & R$_{500}$  & L$_{500}$ & M$_{500}$ & $F_{\rm radio, tot}$ & Chandra & XMM & Notes \\
\hline
(eFEDS~+) & [deg] & [deg] & & & & [kpc] & [$10^{42}$~ergs~s$^{-1}$] & [$10^{13}$~$M_{sun}$] & [$10^{-2}$~Jy] & & & \\
 \hline
\endhead
\hline
\endfoot
J082821.3-000239 &  $ 127.0889 $ &  $-0.0444 $ & 0.71 & 55 & 5 &  $ 465_{-138}^{+95} $ &  $ 9.32_{-7.36}^{+10.78} $ &  $ 6.31_{-4.11}^{+4.69} $ &  &  N &  N &   \\
J082956.6-000223 &  $ 127.4858 $ &  $-0.0400 $ & 0.44 & 28 & 3 &  $ 346_{-177}^{+122} $ &  $ 1.07_{-0.99}^{+2.35} $ &  $ 1.88_{-1.66}^{+2.77} $ &  $ 0.24\pm 0.08 $ &  N &  N &   \\
J083018.9+015456 &  $ 127.5788 $ &  $+1.9156 $ & 0.39 & 37 & 2 &  $ 607_{-101}^{+89} $ &  $ 12.50_{-6.26}^{+9.40} $ &  $ 9.60_{-4.04}^{+4.80} $ &  $ 6.12\pm 0.14 $ &  N &  N &   \\
J083026.9+010115 &  $ 127.6123 $ &  $+1.0209 $ & 1.32 & 175 & 3 &  $ 524_{-41}^{+50} $ &  $ 98.80_{-34.00}^{+47.20} $ &  $ 18.20_{-3.90}^{+5.80} $ &  $ 0.46\pm 0.05 $ &  N &  N &   \\
J083056.4-020032$^{\dagger}$ &  $ 127.7352 $ &  $-2.0090 $ & 0.30 & 18 & 3 &  $ 575_{-70}^{+59} $ &  $ 8.47_{-3.60}^{+3.83} $ &  $ 7.39_{-2.38}^{+2.52} $ &  $ 0.52\pm 0.09 $ &  N &  N &   \\
J083101.7+020007 &  $ 127.7574 $ &  $+2.0021 $ & 0.42 & 25 & 5 &  $ 279_{-166}^{+160} $ &  $ 0.45_{-0.44}^{+2.35} $ &  $ 0.98_{-0.91}^{+2.81} $ &  &  N &  N &   \\
J083104.1-015741$^{\dagger}$ &  $ 127.7675 $ &  $-1.9615 $ & 0.28 & 15 & 3 &  $ 605_{-45}^{+56} $ &  $ 9.71_{-2.53}^{+4.09} $ &  $ 8.42_{-1.77}^{+2.58} $ &  $ 1.95\pm 0.08 $ &  N &  N &   \\
J083134.3+015601 &  $ 127.8932 $ &  $+1.9337 $ & 1.21 & 126 & 2 &  $ 560_{-117}^{+109} $ &  $ 19.10_{-12.20}^{+19.80} $ &  $ 10.40_{-5.26}^{+7.30} $ &  &  N &  N &   \\
J083137.2+015631 &  $ 127.9053 $ &  $+1.9422 $ & 0.66 & 66 & 2 &  $ 544_{-58}^{+76} $ &  $ 17.40_{-6.90}^{+12.80} $ &  $ 9.55_{-2.77}^{+4.55} $ &  $ 0.17\pm 0.06 $ &  N &  N &   \\
J083145.6+040138$^{\dagger}$ &  $ 127.9402 $ &  $+4.0273 $ & 0.82 & 47 & 3 &  $ 363_{-182}^{+136} $ &  $ 3.66_{-3.47}^{+10.84} $ &  $ 3.42_{-2.99}^{+5.48} $ &  $ 0.60\pm 0.05 $ &  N &  N &   \\
J083151.6-002755 &  $ 127.9652 $ &  $-0.4654 $ & 0.54 & 38 & 5 &  $ 605_{-84}^{+46} $ &  $ 18.60_{-8.00}^{+7.20} $ &  $ 11.40_{-4.10}^{+2.90} $ &  $ 0.27\pm 0.06 $ &  N &  N &   \\
J083157.7+004639 &  $ 127.9905 $ &  $+0.7777 $ & 0.28 & 15 & 5 &  $ 232_{-129}^{+87} $ &  $ 0.16_{-0.15}^{+0.46} $ &  $ 0.48_{-0.43}^{+0.77} $ &  &  N &  N &   \\
J083227.4+003904 &  $ 128.1145 $ &  $+0.6512 $ & 0.36 & 28 & 4 &  $ 521_{-67}^{+61} $ &  $ 6.42_{-2.71}^{+3.36} $ &  $ 5.90_{-1.99}^{+2.30} $ &  $ 14.50\pm 0.20 $ &  N &  N & Radio galaxy with bent jets and size of $\sim$400 kpc \\
J083259.1-000313 &  $ 128.2464 $ &  $-0.0537 $ & 0.45 & 43 & 2 &  $ 665_{-62}^{+63} $ &  $ 22.80_{-7.70}^{+10.30} $ &  $ 13.60_{-3.50}^{+4.20} $ &  $ 0.82\pm 0.07 $ &  N &  N & Head-tail radio galaxy in the center \\
J083312.1+045712 &  $ 128.3004 $ &  $+4.9536 $ & 0.42 & 29 & 5 &  $ 675_{-79}^{+53} $ &  $ 21.00_{-7.80}^{+7.10} $ &  $ 13.70_{-4.31}^{+3.40} $ &  &  N &  N &   \\
J083313.2-011413 &  $ 128.3051 $ &  $-1.2370 $ & 0.29 & 30 & 2 &  $ 426_{-42}^{+47} $ &  $ 2.42_{-0.81}^{+1.30} $ &  $ 2.98_{-0.80}^{+1.11} $ &  &  N &  N &   \\
J083339.5+033535 &  $ 128.4147 $ &  $+3.5933 $ & 0.80 & 46 & 5 &  $ 659_{-90}^{+54} $ &  $ 57.40_{-24.70}^{+23.00} $ &  $ 20.10_{-7.20}^{+5.40} $ &  $ 0.18\pm 0.05 $ &  N &  N &   \\
J083421.3+030639$^{\dagger}$ &  $ 128.5891 $ &  $+3.1109 $ & 0.36 & 20 & 3 &  $ 479_{-91}^{+66} $ &  $ 4.50_{-2.60}^{+3.10} $ &  $ 4.56_{-2.13}^{+2.19} $ &  $ 1.44\pm 0.04 $ &  N &  N &   \\
J083457.2+024946 &  $ 128.7387 $ &  $+2.8296 $ & 0.76 & 49 & 5 &  $ 531_{-89}^{+62} $ &  $ 18.80_{-10.44}^{+13.30} $ &  $ 9.95_{-4.19}^{+3.85} $ &  &  N &  N &   \\
J083510.1+010246 &  $ 128.7925 $ &  $+1.0463 $ & 0.29 & 21 & 5 &  $ 436_{-88}^{+62} $ &  $ 2.46_{-1.43}^{+1.82} $ &  $ 3.17_{-1.56}^{+1.57} $ &  &  N &  N &   \\
J083520.1+012516$^{\dagger}$ &  $ 128.8339 $ &  $+1.4213 $ & 0.30 & 15 & 3 &  $ 665_{-32}^{+49} $ &  $ 15.20_{-2.70}^{+5.00} $ &  $ 11.50_{-1.63}^{+2.60} $ &  $ 0.47\pm 0.05 $ &  N &  N & Very extended AGN radio emission, elongated filament ($\sim$800 kpc) to the NW \\
J083611.5+025247 &  $ 129.0482 $ &  $+2.8800 $ & 0.54 & 38 & 4 &  $ 575_{-123}^{+76} $ &  $ 14.70_{-9.41}^{+10.40} $ &  $ 9.79_{-5.02}^{+4.51} $ &  $ 0.18\pm 0.05 $ &  Y &  N &   \\
J083620.3-001312 &  $ 129.0847 $ &  $-0.2202 $ & 0.49 & 27 & 4 &  $ 638_{-50}^{+44} $ &  $ 20.50_{-5.50}^{+6.30} $ &  $ 12.60_{-2.79}^{+2.70} $ &  &  N &  N &   \\
J083632.5+041245 &  $ 129.1357 $ &  $+4.2125 $ & 0.40 & 22 & 3 &  $ 504_{-75}^{+58} $ &  $ 6.06_{-2.90}^{+3.17} $ &  $ 5.58_{-2.15}^{+2.16} $ &  $ 0.27\pm 0.07 $ &  N &  N &   \\
J083659.0+000631 &  $ 129.2462 $ &  $+0.1087 $ & 0.33 & 27 & 4 &  $ 604_{-62}^{+46} $ &  $ 10.60_{-2.81}^{+3.10} $ &  $ 8.82_{-2.45}^{+2.08} $ &  &  N &  N & Significantly irregular morphology of X-ray emission, likely 2 AGN are producing the observed radio emission \\
J083705.4-014954 &  $ 129.2729 $ &  $-1.8319 $ & 0.61 & 39 & 5 &  $ 542_{-49}^{+65} $ &  $ 14.90_{-5.38}^{+8.40} $ &  $ 8.87_{-2.18}^{+3.53} $ &  &  N &  N &   \\
J083715.3+013633 &  $ 129.3141 $ &  $+1.6094 $ & 0.36 & 41 & 5 &  $ 588_{-67}^{+55} $ &  $ 10.50_{-4.15}^{+3.80} $ &  $ 8.47_{-2.57}^{+2.53} $ &  &  N &  N &   \\
J083726.9+015758 &  $ 129.3623 $ &  $+1.9662 $ & 0.41 & 53 & 2 &  $ 442_{-59}^{+59} $ &  $ 3.60_{-1.66}^{+2.28} $ &  $ 3.78_{-1.31}^{+1.71} $ &  $ 0.13\pm 0.03 $ &  N &  N &   \\
J083752.0+014223 &  $ 129.4668 $ &  $+1.7066 $ & 0.35 & 34 & 2 &  $ 639_{-72}^{+48} $ &  $ 14.30_{-5.56}^{+4.60} $ &  $ 10.80_{-3.26}^{+2.60} $ &  $ 0.67\pm 0.05 $ &  N &  N &   \\
J083754.4-002512 &  $ 129.4768 $ &  $-0.4201 $ & 0.45 & 25 & 5 &  $ 521_{-62}^{+56} $ &  $ 7.97_{-3.53}^{+4.03} $ &  $ 6.57_{-2.09}^{+2.34} $ &  &  N &  N &   \\
J083805.7+032006 &  $ 129.5240 $ &  $+3.3351 $ & 0.32 & 16 & 5 &  $ 507_{-64}^{+54} $ &  $ 5.19_{-2.14}^{+2.47} $ &  $ 5.19_{-1.74}^{+1.82} $ &  $ 0.21\pm 0.04 $ &  N &  N &   \\
J083818.7+035220 &  $ 129.5782 $ &  $+3.8723 $ & 0.67 & 64 & 4 &  $ 544_{-97}^{+72} $ &  $ 16.80_{-9.13}^{+10.80} $ &  $ 9.70_{-4.32}^{+4.40} $ &  &  N &  N &   \\
J083826.4+015607 &  $ 129.6102 $ &  $+1.9354 $ & 0.56 & 30 & 3 &  $ 520_{-93}^{+77} $ &  $ 10.50_{-5.87}^{+7.50} $ &  $ 7.36_{-3.29}^{+3.84} $ &  $ 0.48\pm 0.11 $ &  N &  N & Extended emission is found about 1.9 arcmin (660 kpc at $z$=0.459) to the North. The size of the source is 200~kpc with major axis being perpendicular to the line between the source and cluster centre. Its nature is unclear. \\
J083833.6+005558 &  $ 129.6401 $ &  $+0.9329 $ & 0.48 & 43 & 2 &  $ 538_{-65}^{+50} $ &  $ 9.75_{-3.87}^{+4.85} $ &  $ 7.43_{-2.37}^{+2.28} $ &  &  N &  N &   \\
J083834.8+015729 &  $ 129.6454 $ &  $+1.9583 $ & 0.56 & 37 & 5 &  $ 575_{-70}^{+54} $ &  $ 15.90_{-6.61}^{+7.80} $ &  $ 9.98_{-3.21}^{+3.12} $ &  $ 1.29\pm 0.03 $ &  N &  N &   \\
J083906.5-004621 &  $ 129.7773 $ &  $-0.7728 $ & 0.74 & 43 & 5 &  $ 439_{-123}^{+79} $ &  $ 7.61_{-5.92}^{+8.49} $ &  $ 5.53_{-3.47}^{+3.56} $ &  &  N &  N &   \\
J083907.4+020414 &  $ 129.7812 $ &  $+2.0706 $ & 0.34 & 21 & 4 &  $ 503_{-65}^{+52} $ &  $ 5.24_{-2.20}^{+2.36} $ &  $ 5.18_{-1.75}^{+1.80} $ &  &  N &  N &   \\
J083918.8+020124 &  $ 129.8285 $ &  $+2.0234 $ & 0.35 & 18 & 5 &  $ 506_{-83}^{+60} $ &  $ 5.42_{-2.70}^{+3.20} $ &  $ 5.35_{-2.23}^{+2.12} $ &  &  N &  N &   \\
J083946.1+012406 &  $ 129.9421 $ &  $+1.4018 $ & 0.63 & 53 & 3 &  $ 460_{-98}^{+99} $ &  $ 7.35_{-4.94}^{+9.65} $ &  $ 5.59_{-2.88}^{+4.41} $ &  $ 0.37\pm 0.05 $ &  N &  N &   \\
J083958.6+030031 &  $ 129.9943 $ &  $+3.0087 $ & 0.47 & 34 & 2 &  $ 403_{-92}^{+70} $ &  $ 2.64_{-1.66}^{+2.65} $ &  $ 3.08_{-1.66}^{+1.92} $ &  &  N &  N &   \\
J084001.3+002401 &  $ 130.0057 $ &  $+0.4005 $ & 0.37 & 27 & 3 &  $ 429_{-49}^{+59} $ &  $ 2.97_{-1.23}^{+1.96} $ &  $ 3.32_{-1.02}^{+1.57} $ &  $ 0.12\pm 0.04 $ &  N &  N &   \\
J084003.0-002727 &  $ 130.0128 $ &  $-0.4576 $ & 0.28 & 27 & 4 &  $ 526_{-76}^{+56} $ &  $ 5.43_{-2.48}^{+2.43} $ &  $ 5.52_{-2.06}^{+1.95} $ &  &  N &  N &   \\
J084055.5-015753 &  $ 130.2315 $ &  $-1.9649 $ & 0.43 & 21 & 5 &  $ 522_{-80}^{+58} $ &  $ 7.26_{-3.25}^{+3.84} $ &  $ 6.38_{-2.51}^{+2.37} $ &  $ 8.26\pm 0.24 $ &  N &  N &   \\
J084115.3+002635 &  $ 130.3138 $ &  $+0.4432 $ & 0.45 & 38 & 2 &  $ 685_{-76}^{+62} $ &  $ 24.80_{-9.50}^{+9.10} $ &  $ 14.80_{-4.40}^{+4.40} $ &  $ 0.24\pm 0.04 $ &  N &  N &   \\
J084126.4+020617 &  $ 130.3602 $ &  $+2.1049 $ & 0.60 & 69 & 5 &  $ 434_{-158}^{+120} $ &  $ 4.96_{-4.09}^{+8.14} $ &  $ 4.50_{-3.34}^{+4.89} $ &  &  N &  N &   \\
J084128.4+014853 &  $ 130.3684 $ &  $+1.8149 $ & 0.38 & 16 & 3 &  $ 521_{-50}^{+56} $ &  $ 6.84_{-2.35}^{+3.15} $ &  $ 6.02_{-1.58}^{+2.18} $ &  $ 3.79\pm 0.05 $ &  N &  N &   \\
J084131.9-020320 &  $ 130.3833 $ &  $-2.0558 $ & 0.20 & 21 & 4 &  $ 533_{-32}^{+32} $ &  $ 4.96_{-0.96}^{+0.98} $ &  $ 5.30_{-0.91}^{+1.02} $ &  $ 25.50\pm 0.54 $ &  N &  N & Extended AGN radio emission, wide angle tail shape. Jets with size of $\sim$400 kpc \\
J084135.5+042428 &  $ 130.3982 $ &  $+4.4080 $ & 0.48 & 25 & 4 &  $ 671_{-36}^{+50} $ &  $ 26.20_{-5.50}^{+6.50} $ &  $ 14.50_{-2.20}^{+3.50} $ &  &  N &  N &   \\
J084149.8+014717 &  $ 130.4578 $ &  $+1.7882 $ & 0.40 & 23 & 5 &  $ 476_{-84}^{+70} $ &  $ 4.59_{-2.43}^{+3.38} $ &  $ 4.67_{-2.06}^{+2.40} $ &  &  N &  N &   \\
J084206.0+013901$^{\dagger}$ &  $ 130.5251 $ &  $+1.6505 $ & 0.45 & 30 & 3 &  $ 512_{-56}^{+41} $ &  $ 7.39_{-2.73}^{+2.81} $ &  $ 6.18_{-1.79}^{+1.63} $ &  $ 0.87\pm 0.11 $ &  N &  N &   \\
J084220.9-014320 &  $ 130.5874 $ &  $-1.7224 $ & 0.28 & 17 & 5 &  $ 297_{-120}^{+84} $ &  $ 0.51_{-0.44}^{+0.82} $ &  $ 0.99_{-0.78}^{+1.10} $ &  &  N &  N &   \\
J084223.7-014435 &  $ 130.5988 $ &  $-1.7433 $ & 0.28 & 19 & 4 &  $ 504_{-67}^{+52} $ &  $ 4.56_{-1.91}^{+2.08} $ &  $ 4.90_{-1.71}^{+1.65} $ &  &  N &  N &   \\
J084230.7+013809 &  $ 130.6280 $ &  $+1.6359 $ & 0.42 & 71 & 5 &  $ 687_{-134}^{+93} $ &  $ 23.10_{-15.71}^{+14.90} $ &  $ 14.50_{-6.93}^{+6.70} $ &  &  N &  N &   \\
J084252.8+034143 &  $ 130.7203 $ &  $+3.6953 $ & 0.58 & 39 & 5 &  $ 575_{-78}^{+56} $ &  $ 16.30_{-7.01}^{+8.10} $ &  $ 10.20_{-3.64}^{+3.20} $ &  $ 0.26\pm 0.04 $ &  N &  N &   \\
J084324.9+003432 &  $ 130.8540 $ &  $+0.5758 $ & 0.46 & 23 & 5 &  $ 467_{-97}^{+98} $ &  $ 4.99_{-3.05}^{+5.11} $ &  $ 4.75_{-2.40}^{+3.64} $ &  $ 0.10\pm 0.03 $ &  N &  N &   \\
J084358.0+010521 &  $ 130.9918 $ &  $+1.0892 $ & 0.29 & 37 & 5 &  $ 478_{-208}^{+94} $ &  $ 3.03_{-2.65}^{+3.26} $ &  $ 4.18_{-3.42}^{+2.97} $ &  &  N &  N &   \\
J084408.8+010203 &  $ 131.0371 $ &  $+1.0343 $ & 0.31 & 41 & 2 &  $ 525_{-454}^{+72} $ &  $ 3.14_{-3.14}^{+6.11} $ &  $ 5.72_{-5.71}^{+2.69} $ &  &  N &  N &   \\
J084421.2-015051$^{\dagger}$ &  $ 131.0886 $ &  $-1.8476 $ & 0.48 & 30 & 3 &  $ 722_{-86}^{+64} $ &  $ 33.60_{-13.20}^{+16.00} $ &  $ 17.90_{-5.70}^{+5.20} $ &  $ 0.18\pm 0.06 $ &  N &  N &   \\
J084422.3-003942 &  $ 131.0930 $ &  $-0.6618 $ & 0.44 & 22 & 5 &  $ 567_{-96}^{+61} $ &  $ 10.60_{-4.92}^{+5.10} $ &  $ 8.29_{-3.52}^{+3.01} $ &  $ 0.86\pm 0.09 $ &  N &  N &   \\
J084423.3-010553 &  $ 131.0974 $ &  $-1.0982 $ & 0.56 & 30 & 5 &  $ 419_{-140}^{+70} $ &  $ 3.68_{-2.99}^{+3.86} $ &  $ 3.85_{-2.71}^{+2.27} $ &  &  N &  N &   \\
J084425.7-010415 &  $ 131.1072 $ &  $-1.0710 $ & 0.54 & 28 & 3 &  $ 473_{-53}^{+54} $ &  $ 6.82_{-2.72}^{+3.98} $ &  $ 5.44_{-1.64}^{+2.06} $ &  $ 4.20\pm 0.07 $ &  N &  N &   \\
J084433.7+033514 &  $ 131.1405 $ &  $+3.5875 $ & 0.68 & 61 & 4 &  $ 552_{-85}^{+77} $ &  $ 19.30_{-9.94}^{+13.60} $ &  $ 10.20_{-4.00}^{+4.90} $ &  &  N &  N &   \\
J084440.2+033501$^{\dagger}$ &  $ 131.1677 $ &  $+3.5837 $ & 0.73 & 55 & 3 &  $ 497_{-110}^{+79} $ &  $ 13.50_{-9.63}^{+11.10} $ &  $ 7.90_{-4.18}^{+4.40} $ &  $ 0.26\pm 0.05 $ &  N &  Y &   \\
J084514.1+010601 &  $ 131.3090 $ &  $+1.1005 $ & 0.26 & 18 & 5 &  $ 399_{-96}^{+72} $ &  $ 1.53_{-1.05}^{+1.52} $ &  $ 2.35_{-1.32}^{+1.52} $ &  &  N &  N &   \\
J084518.9-005450 &  $ 131.3288 $ &  $-0.9141 $ & 0.40 & 28 & 5 &  $ 641_{-64}^{+58} $ &  $ 16.60_{-5.90}^{+5.70} $ &  $ 11.40_{-3.10}^{+3.30} $ &  &  N &  N &   \\
J084525.5+011447 &  $ 131.3564 $ &  $+1.2465 $ & 0.27 & 14 & 3 &  $ 448_{-55}^{+50} $ &  $ 2.84_{-1.13}^{+1.43} $ &  $ 3.38_{-1.09}^{+1.26} $ &  $ 2.75\pm 0.03 $ &  N &  N &   \\
J084532.8+011337 &  $ 131.3868 $ &  $+1.2271 $ & 0.27 & 24 & 5 &  $ 437_{-101}^{+80} $ &  $ 2.55_{-1.67}^{+2.40} $ &  $ 3.15_{-1.71}^{+2.07} $ &  &  N &  N &   \\
J084534.3+011410 &  $ 131.3931 $ &  $+1.2363 $ & 0.27 & 25 & 3 &  $ 436_{-196}^{+95} $ &  $ 2.25_{-2.02}^{+2.91} $ &  $ 3.12_{-2.60}^{+2.52} $ &  $ 0.31\pm 0.03 $ &  N &  N &   \\
J084534.9+035124 &  $ 131.3956 $ &  $+3.8569 $ & 0.26 & 14 & 4 &  $ 519_{-59}^{+49} $ &  $ 5.00_{-1.68}^{+1.76} $ &  $ 5.23_{-1.58}^{+1.62} $ &  $ 0.24\pm 0.05 $ &  N &  N &   \\
J084544.9+050625 &  $ 131.4375 $ &  $+5.1072 $ & 0.28 & 32 & 2 &  $ 611_{-92}^{+102} $ &  $ 10.30_{-5.13}^{+8.30} $ &  $ 8.65_{-3.34}^{+5.05} $ &  &  Y &  N &   \\
J084547.7+020821 &  $ 131.4488 $ &  $+2.1393 $ & 0.56 & 36 & 5 &  $ 795_{-46}^{+47} $ &  $ 66.90_{-12.10}^{+14.40} $ &  $ 26.50_{-4.40}^{+5.00} $ &  &  N &  N &   \\
J084557.5+031624 &  $ 131.4899 $ &  $+3.2734 $ & 0.41 & 21 & 3 &  $ 581_{-47}^{+39} $ &  $ 11.40_{-3.34}^{+3.60} $ &  $ 8.66_{-1.91}^{+1.94} $ &  $ 0.08\pm 0.03 $ &  N &  Y &   \\
J084615.7+050708 &  $ 131.5654 $ &  $+5.1191 $ & 0.24 & 121 & 5 &  $ 1059_{-97}^{+98} $ &  $ 85.00_{-26.10}^{+34.00} $ &  $ 43.40_{-10.90}^{+13.00} $ &  $ 1.16\pm 0.18 $ &  N &  N & AGN radio emission with size $\sim$300 kpc. \\
J084623.2+031551 &  $ 131.5969 $ &  $+3.2642 $ & 0.20 & 19 & 4 &  $ 495_{-89}^{+68} $ &  $ 3.61_{-1.95}^{+2.18} $ &  $ 4.24_{-1.89}^{+2.01} $ &  $ 33.36\pm 0.13 $ &  N &  N &   \\
J084659.6+014947$^{\dagger}$ &  $ 131.7487 $ &  $+1.8299 $ & 0.35 & 19 & 3 &  $ 517_{-41}^{+53} $ &  $ 6.04_{-1.75}^{+2.98} $ &  $ 5.66_{-1.25}^{+1.92} $ &  $ 0.14\pm 0.02 $ &  Y &  N &   \\
J084703.1+014809 &  $ 131.7631 $ &  $+1.8028 $ & 0.32 & 24 & 5 &  $ 191_{-113}^{+108} $ &  $ 0.08_{-0.08}^{+0.43} $ &  $ 0.28_{-0.26}^{+0.78} $ &  &  Y &  Y &   \\
J084704.8-002425 &  $ 131.7701 $ &  $-0.4072 $ & 0.55 & 32 & 5 &  $ 616_{-116}^{+77} $ &  $ 20.50_{-11.47}^{+12.30} $ &  $ 12.10_{-5.59}^{+5.20} $ &  &  N &  N &   \\
J084738.5+034936 &  $ 131.9106 $ &  $+3.8269 $ & 1.29 & 225 & 2 &  $ 503_{-81}^{+60} $ &  $ 67.90_{-35.10}^{+47.10} $ &  $ 15.70_{-6.42}^{+6.30} $ &  $ 1.88\pm 0.08 $ &  N &  N &   \\
J084802.2+014726 &  $ 132.0094 $ &  $+1.7906 $ & 0.74 & 52 & 2 &  $ 702_{-52}^{+53} $ &  $ 68.50_{-21.60}^{+23.00} $ &  $ 22.60_{-4.70}^{+5.50} $ &  &  N &  N & Giant radio galaxy likely extending for $>$1 Mpc \\
J084838.7+003406 &  $ 132.1614 $ &  $+0.5685 $ & 0.44 & 27 & 3 &  $ 609_{-55}^{+55} $ &  $ 14.80_{-4.40}^{+5.70} $ &  $ 10.30_{-2.51}^{+3.10} $ &  $ 0.09\pm 0.03 $ &  N &  N &   \\
J084855.1+032354 &  $ 132.2296 $ &  $+3.3985 $ & 0.76 & 39 & 5 &  $ 478_{-106}^{+80} $ &  $ 11.90_{-7.40}^{+10.80} $ &  $ 7.31_{-3.87}^{+4.29} $ &  &  N &  N &   \\
J084905.7-013326 &  $ 132.2738 $ &  $-1.5573 $ & 0.33 & 16 & 4 &  $ 356_{-45}^{+46} $ &  $ 1.24_{-0.53}^{+0.81} $ &  $ 1.81_{-0.60}^{+0.79} $ &  &  N &  N &   \\
J084911.9-013332 &  $ 132.2998 $ &  $-1.5591 $ & 0.39 & 16 & 5 &  $ 400_{-64}^{+57} $ &  $ 2.31_{-1.25}^{+1.59} $ &  $ 2.75_{-1.11}^{+1.36} $ &  &  N &  N &   \\
J084927.5+022430 &  $ 132.3648 $ &  $+2.4085 $ & 0.76 & 53 & 2 &  $ 621_{-54}^{+53} $ &  $ 41.40_{-13.70}^{+17.40} $ &  $ 16.00_{-3.80}^{+4.50} $ &  $ 2.56\pm 0.16 $ &  N &  Y &   \\
J084959.0+002955 &  $ 132.4962 $ &  $+0.4988 $ & 0.15 & 19 & 5 &  $ 377_{-51}^{+48} $ &  $ 1.13_{-0.47}^{+0.66} $ &  $ 1.78_{-0.63}^{+0.77} $ &  $ 0.55\pm 0.07 $ &  N &  Y &   \\
J085007.6+013703 &  $ 132.5320 $ &  $+1.6175 $ & 0.61 & 46 & 3 &  $ 715_{-49}^{+48} $ &  $ 49.90_{-14.10}^{+14.90} $ &  $ 20.40_{-3.90}^{+4.50} $ &  $ 0.32\pm 0.03 $ &  N &  N &   \\
J085019.0-002911$^{\dagger}$ &  $ 132.5792 $ &  $-0.4864 $ & 0.47 & 24 & 3 &  $ 598_{-57}^{+57} $ &  $ 14.90_{-5.02}^{+7.00} $ &  $ 10.10_{-2.60}^{+3.20} $ &  $ 2.78\pm 0.10 $ &  N &  N &   \\
J085029.0+003752 &  $ 132.6211 $ &  $+0.6314 $ & 0.20 & 21 & 5 &  $ 419_{-79}^{+63} $ &  $ 1.87_{-1.07}^{+1.26} $ &  $ 2.56_{-1.19}^{+1.34} $ &  $ 7.94\pm 0.22 $ &  N &  Y & Wide angle tail radio galaxy with $\sim$400 kpc jets \\
J085035.8-003428 &  $ 132.6494 $ &  $-0.5746 $ & 0.30 & 43 & 3 &  $ 459_{-80}^{+65} $ &  $ 3.24_{-1.99}^{+2.22} $ &  $ 3.76_{-1.64}^{+1.81} $ &  $ 31.54\pm 0.23 $ &  N &  N &   \\
J085036.9-003541 &  $ 132.6541 $ &  $-0.5949 $ & 0.29 & 31 & 2 &  $ 497_{-47}^{+42} $ &  $ 4.51_{-1.54}^{+1.64} $ &  $ 4.71_{-1.21}^{+1.29} $ &  &  N &  N &   \\
J085042.0+040332 &  $ 132.6751 $ &  $+4.0591 $ & 0.44 & 27 & 3 &  $ 453_{-69}^{+62} $ &  $ 4.41_{-2.21}^{+2.79} $ &  $ 4.25_{-1.65}^{+1.99} $ &  $ 0.55\pm 0.07 $ &  N &  N &   \\
J085045.0+033410 &  $ 132.6879 $ &  $+3.5695 $ & 0.29 & 16 & 5 &  $ 581_{-63}^{+48} $ &  $ 8.45_{-2.78}^{+2.55} $ &  $ 7.57_{-2.22}^{+2.02} $ &  &  N &  N &   \\
J085047.4+040628 &  $ 132.6976 $ &  $+4.1079 $ & 0.45 & 69 & 5 &  $ 593_{-69}^{+69} $ &  $ 13.50_{-5.55}^{+8.30} $ &  $ 9.60_{-2.98}^{+3.80} $ &  $ 25.28\pm 0.18 $ &  N &  N &   \\
J085052.2+015852 &  $ 132.7177 $ &  $+1.9812 $ & 0.41 & 21 & 3 &  $ 583_{-52}^{+52} $ &  $ 11.50_{-3.86}^{+5.10} $ &  $ 8.72_{-2.15}^{+2.58} $ &  $ 0.07\pm 0.03 $ &  N &  N &   \\
J085057.1+012437 &  $ 132.7382 $ &  $+1.4105 $ & 1.32 & 196 & 2 &  $ 524_{-51}^{+50} $ &  $ 98.20_{-38.60}^{+51.80} $ &  $ 18.20_{-4.80}^{+5.80} $ &  &  N &  N &   \\
J085103.3+003222 &  $ 132.7640 $ &  $+0.5396 $ & 0.33 & 38 & 5 &  $ 665_{-69}^{+52} $ &  $ 16.30_{-5.60}^{+5.10} $ &  $ 11.80_{-3.27}^{+3.00} $ &  $ 3.90\pm 0.08 $ &  N &  Y & Extended AGN emission spatially associated with X-ray. \\
J085134.4+013106 &  $ 132.8936 $ &  $+1.5184 $ & 0.38 & 52 & 2 &  $ 452_{-68}^{+62} $ &  $ 3.76_{-1.86}^{+2.58} $ &  $ 3.92_{-1.52}^{+1.84} $ &  &  N &  N &   \\
J085206.9-010243 &  $ 133.0288 $ &  $-1.0453 $ & 0.46 & 64 & 4 &  $ 531_{-105}^{+84} $ &  $ 8.71_{-5.11}^{+7.19} $ &  $ 6.99_{-3.38}^{+3.81} $ &  $ 12.85\pm 0.12 $ &  N &  Y &   \\
J085229.7+041907 &  $ 133.1241 $ &  $+4.3186 $ & 0.55 & 36 & 5 &  $ 667_{-69}^{+82} $ &  $ 30.20_{-11.80}^{+18.10} $ &  $ 15.30_{-4.30}^{+6.40} $ &  $ 0.31\pm 0.08 $ &  N &  N &   \\
J085241.5-020012 &  $ 133.1733 $ &  $-2.0034 $ & 0.38 & 17 & 3 &  $ 331_{-201}^{+121} $ &  $ 0.62_{-0.58}^{+2.09} $ &  $ 1.54_{-1.45}^{+2.38} $ &  $ 0.18\pm 0.06 $ &  N &  N &   \\
J085246.1-020704 &  $ 133.1925 $ &  $-2.1179 $ & 0.77 & 46 & 3 &  $ 551_{-98}^{+86} $ &  $ 23.00_{-13.07}^{+18.20} $ &  $ 11.30_{-5.04}^{+6.10} $ &  $ 8.53\pm 0.11 $ &  N &  N &   \\
J085310.4-002929 &  $ 133.2937 $ &  $-0.4917 $ & 0.41 & 20 & 5 &  $ 481_{-86}^{+66} $ &  $ 5.15_{-2.90}^{+3.34} $ &  $ 4.92_{-2.19}^{+2.31} $ &  $ 8.92\pm 0.17 $ &  N &  N &   \\
J085318.8-014533 &  $ 133.3286 $ &  $-1.7592 $ & 0.58 & 37 & 3 &  $ 436_{-148}^{+95} $ &  $ 4.83_{-3.69}^{+5.57} $ &  $ 4.46_{-3.17}^{+3.61} $ &  $ 0.32\pm 0.06 $ &  N &  Y &   \\
J085336.7+042118 &  $ 133.4031 $ &  $+4.3553 $ & 0.55 & 28 & 5 &  $ 577_{-77}^{+77} $ &  $ 16.20_{-7.41}^{+9.80} $ &  $ 9.98_{-3.48}^{+4.52} $ &  &  N &  N &   \\
J085338.3+010340$^{\dagger}$ &  $ 133.4096 $ &  $+1.0614 $ & 0.57 & 42 & 3 &  $ 564_{-63}^{+55} $ &  $ 15.70_{-6.44}^{+7.30} $ &  $ 9.54_{-2.84}^{+3.06} $ &  $ 0.82\pm 0.07 $ &  N &  N &   \\
J085343.5+022720 &  $ 133.4315 $ &  $+2.4556 $ & 0.46 & 35 & 2 &  $ 442_{-119}^{+113} $ &  $ 3.94_{-2.88}^{+4.85} $ &  $ 4.05_{-2.47}^{+3.94} $ &  &  N &  N &   \\
J085353.3-014524 &  $ 133.4725 $ &  $-1.7568 $ & 0.85 & 51 & 5 &  $ 505_{-46}^{+56} $ &  $ 19.90_{-6.90}^{+12.90} $ &  $ 9.56_{-2.38}^{+3.44} $ &  &  N &  N &   \\
J085415.8+020628 &  $ 133.5659 $ &  $+2.1078 $ & 0.32 & 28 & 5 &  $ 411_{-134}^{+94} $ &  $ 1.94_{-1.52}^{+2.33} $ &  $ 2.74_{-1.89}^{+2.36} $ &  $ 0.49\pm 0.05 $ &  N &  N &   \\
J085418.2-000911 &  $ 133.5758 $ &  $-0.1531 $ & 0.17 & 16 & 4 &  $ 716_{-21}^{+21} $ &  $ 14.80_{-1.60}^{+1.50} $ &  $ 12.30_{-1.00}^{+1.20} $ &  $ 0.56\pm 0.08 $ &  N &  N &   \\
J085422.3+021252 &  $ 133.5933 $ &  $+2.2147 $ & 0.31 & 14 & 5 &  $ 412_{-71}^{+61} $ &  $ 2.12_{-1.14}^{+1.66} $ &  $ 2.76_{-1.20}^{+1.40} $ &  &  Y &  N &   \\
J085422.7+002527 &  $ 133.5947 $ &  $+0.4244 $ & 0.30 & 19 & 4 &  $ 437_{-64}^{+57} $ &  $ 2.62_{-1.25}^{+1.61} $ &  $ 3.24_{-1.23}^{+1.43} $ &  $ 7.38\pm 0.11 $ &  N &  N &   \\
J085424.8-021744 &  $ 133.6035 $ &  $-2.2957 $ & 0.37 & 47 & 2 &  $ 582_{-74}^{+55} $ &  $ 10.40_{-4.37}^{+4.70} $ &  $ 8.25_{-2.75}^{+2.55} $ &  &  N &  Y &   \\
J085434.6+040032 &  $ 133.6445 $ &  $+4.0091 $ & 0.30 & 20 & 5 &  $ 647_{-43}^{+38} $ &  $ 13.20_{-2.80}^{+3.10} $ &  $ 10.50_{-1.94}^{+1.90} $ &  $ 0.17\pm 0.04 $ &  N &  N &   \\
J085449.0+014555 &  $ 133.7043 $ &  $+1.7655 $ & 0.53 & 36 & 3 &  $ 547_{-59}^{+45} $ &  $ 12.10_{-4.48}^{+5.50} $ &  $ 8.32_{-2.38}^{+2.28} $ &  $ 0.30\pm 0.03 $ &  N &  N &   \\
J085452.6-012402 &  $ 133.7194 $ &  $-1.4008 $ & 0.34 & 34 & 2 &  $ 432_{-41}^{+47} $ &  $ 2.81_{-0.89}^{+1.49} $ &  $ 3.28_{-0.85}^{+1.18} $ &  $ 2.77\pm 0.10 $ &  N &  Y &   \\
J085507.4-004444 &  $ 133.7812 $ &  $-0.7457 $ & 0.27 & 18 & 4 &  $ 393_{-69}^{+55} $ &  $ 1.58_{-0.92}^{+1.17} $ &  $ 2.28_{-1.00}^{+1.07} $ &  $ 0.19\pm 0.05 $ &  N &  N &   \\
J085539.9-003259 &  $ 133.9166 $ &  $-0.5499 $ & 0.29 & 18 & 4 &  $ 343_{-180}^{+84} $ &  $ 0.87_{-0.78}^{+1.17} $ &  $ 1.55_{-1.38}^{+1.46} $ &  &  N &  Y &   \\
J085540.2+014720 &  $ 133.9176 $ &  $+1.7889 $ & 0.72 & 48 & 4 &  $ 485_{-173}^{+61} $ &  $ 11.90_{-10.23}^{+8.40} $ &  $ 7.26_{-5.33}^{+3.04} $ &  &  N &  Y &   \\
J085544.0+002456 &  $ 133.9334 $ &  $+0.4156 $ & 0.55 & 55 & 3 &  $ 509_{-100}^{+70} $ &  $ 9.03_{-5.42}^{+6.57} $ &  $ 6.87_{-3.31}^{+3.23} $ &  $ 0.69\pm 0.07 $ &  N &  N &   \\
J085545.0-003342$^{\dagger}$ &  $ 133.9377 $ &  $-0.5617 $ & 0.28 & 19 & 3 &  $ 372_{-55}^{+61} $ &  $ 1.33_{-0.64}^{+1.05} $ &  $ 1.95_{-0.75}^{+1.11} $ &  $ 5.81\pm 0.15 $ &  N &  Y &   \\
J085627.6-010825 &  $ 134.1152 $ &  $-1.1404 $ & 0.62 & 53 & 3 &  $ 821_{-49}^{+49} $ &  $ 89.80_{-21.20}^{+26.20} $ &  $ 31.10_{-5.20}^{+5.90} $ &  $ 0.52\pm 0.05 $ &  N &  Y &   \\
J085631.0+014723 &  $ 134.1294 $ &  $+1.7897 $ & 0.71 & 78 & 2 &  $ 562_{-95}^{+70} $ &  $ 21.50_{-11.73}^{+14.10} $ &  $ 11.20_{-4.76}^{+4.70} $ &  &  Y &  Y &   \\
J085635.7+014247$^{\dagger}$ &  $ 134.1489 $ &  $+1.7131 $ & 0.73 & 104 & 3 &  $ 766_{-43}^{+44} $ &  $ 94.40_{-21.40}^{+27.60} $ &  $ 28.80_{-4.60}^{+5.20} $ &  $ 0.29\pm 0.04 $ &  Y &  Y & ACT CL0856.5+0143 \\
J085700.2+042520 &  $ 134.2509 $ &  $+4.4224 $ & 0.64 & 79 & 2 &  $ 587_{-66}^{+50} $ &  $ 21.90_{-8.80}^{+9.80} $ &  $ 11.70_{-3.53}^{+3.20} $ &  $ 1.38\pm 0.06 $ &  N &  N &   \\
J085723.0+035733 &  $ 134.3460 $ &  $+3.9592 $ & 0.19 & 27 & 4 &  $ 432_{-54}^{+42} $ &  $ 2.10_{-0.85}^{+0.88} $ &  $ 2.78_{-0.91}^{+0.89} $ &  $ 0.48\pm 0.07 $ &  N &  N &   \\
J085723.3+035526 &  $ 134.3474 $ &  $+3.9240 $ & 0.19 & 31 & 5 &  $ 249_{-88}^{+64} $ &  $ 0.23_{-0.19}^{+0.30} $ &  $ 0.53_{-0.39}^{+0.53} $ &  &  N &  N &   \\
J085727.7-002649 &  $ 134.3657 $ &  $-0.4471 $ & 0.44 & 33 & 3 &  $ 733_{-48}^{+34} $ &  $ 31.30_{-6.90}^{+6.10} $ &  $ 17.80_{-3.20}^{+2.60} $ &  $ 0.11\pm 0.03 $ &  N &  Y &   \\
J085746.8+045307 &  $ 134.4454 $ &  $+4.8855 $ & 0.32 & 28 & 5 &  $ 342_{-140}^{+118} $ &  $ 0.94_{-0.81}^{+1.65} $ &  $ 1.60_{-1.27}^{+2.29} $ &  &  N &  N &   \\
J085749.8+013530$^{\dagger}$ &  $ 134.4578 $ &  $+1.5918 $ & 0.29 & 16 & 3 &  $ 552_{-32}^{+36} $ &  $ 6.97_{-1.54}^{+2.04} $ &  $ 6.46_{-1.04}^{+1.38} $ &  $ 14.74\pm 0.24 $ &  N &  N & AGN emission in the centre with filaments of radio emission extending to the South for $\sim$500 kpc \\
J085752.1+045402 &  $ 134.4671 $ &  $+4.9007 $ & 0.33 & 34 & 5 &  $ 340_{-170}^{+108} $ &  $ 0.83_{-0.75}^{+1.47} $ &  $ 1.57_{-1.37}^{+2.02} $ &  &  N &  N &   \\
J085752.6+031619 &  $ 134.4696 $ &  $+3.2721 $ & 0.19 & 59 & 5 &  $ 497_{-83}^{+57} $ &  $ 3.51_{-1.78}^{+1.66} $ &  $ 4.23_{-1.79}^{+1.63} $ &  $ 7.79\pm 0.34 $ &  N &  N &   \\
J085756.6+041135 &  $ 134.4862 $ &  $+4.1932 $ & 0.53 & 33 & 5 &  $ 657_{-53}^{+38} $ &  $ 26.00_{-7.80}^{+8.00} $ &  $ 14.40_{-3.20}^{+2.60} $ &  $ 0.37\pm 0.06 $ &  N &  N &   \\
J085818.3+033534 &  $ 134.5766 $ &  $+3.5929 $ & 0.59 & 31 & 3 &  $ 516_{-72}^{+63} $ &  $ 10.90_{-5.42}^{+7.10} $ &  $ 7.44_{-2.68}^{+3.06} $ &  $ 1.38\pm 0.03 $ &  N &  N &   \\
J085836.8-024238 &  $ 134.6536 $ &  $-2.7106 $ & 0.37 & 40 & 5 &  $ 514_{-103}^{+69} $ &  $ 6.06_{-3.52}^{+3.74} $ &  $ 5.75_{-2.81}^{+2.61} $ &  &  N &  N &   \\
J085841.0-014245 &  $ 134.6711 $ &  $-1.7127 $ & 0.34 & 15 & 4 &  $ 480_{-64}^{+52} $ &  $ 4.16_{-1.78}^{+2.07} $ &  $ 4.47_{-1.55}^{+1.62} $ &  &  N &  N &   \\
J085846.7+000328 &  $ 134.6949 $ &  $+0.0580 $ & 0.27 & 17 & 4 &  $ 559_{-45}^{+40} $ &  $ 6.97_{-1.86}^{+1.98} $ &  $ 6.58_{-1.46}^{+1.51} $ &  &  N &  N &   \\
J085857.4+022615 &  $ 134.7394 $ &  $+2.4376 $ & 0.49 & 33 & 4 &  $ 641_{-81}^{+65} $ &  $ 20.90_{-8.20}^{+9.40} $ &  $ 12.70_{-4.16}^{+4.40} $ &  $ 22.32\pm 0.12 $ &  Y &  N &   \\
J085902.4-005150$^{\dagger}$ &  $ 134.7601 $ &  $-0.8639 $ & 0.60 & 35 & 3 &  $ 610_{-72}^{+64} $ &  $ 23.00_{-9.20}^{+11.40} $ &  $ 12.50_{-3.93}^{+4.40} $ &  $ 0.51\pm 0.04 $ &  N &  N &   \\
J085919.7+033531 &  $ 134.8322 $ &  $+3.5922 $ & 0.50 & 27 & 4 &  $ 346_{-170}^{+103} $ &  $ 1.46_{-1.34}^{+2.59} $ &  $ 2.04_{-1.77}^{+2.41} $ &  &  N &  N &   \\
J085940.4-010449 &  $ 134.9186 $ &  $-1.0805 $ & 0.38 & 26 & 5 &  $ 431_{-44}^{+44} $ &  $ 2.96_{-1.02}^{+1.46} $ &  $ 3.40_{-0.93}^{+1.14} $ &  &  N &  N &   \\
J090000.5-021728 &  $ 135.0024 $ &  $-2.2913 $ & 0.33 & 18 & 5 &  $ 380_{-216}^{+137} $ &  $ 0.95_{-0.91}^{+2.95} $ &  $ 2.20_{-2.02}^{+3.32} $ &  &  N &  N &   \\
J090003.6+035808 &  $ 135.0151 $ &  $+3.9689 $ & 0.56 & 31 & 4 &  $ 419_{-140}^{+86} $ &  $ 3.77_{-3.12}^{+4.78} $ &  $ 3.88_{-2.73}^{+2.88} $ &  $ 2.61\pm 0.05 $ &  N &  Y &   \\
J090024.6-001658 &  $ 135.1025 $ &  $-0.2829 $ & 0.41 & 25 & 5 &  $ 616_{-72}^{+52} $ &  $ 14.10_{-5.94}^{+5.20} $ &  $ 10.30_{-3.23}^{+2.80} $ &  &  N &  N &   \\
J090049.8-023054 &  $ 135.2075 $ &  $-2.5151 $ & 0.33 & 49 & 2 &  $ 731_{-108}^{+90} $ &  $ 23.20_{-10.80}^{+12.90} $ &  $ 15.60_{-5.94}^{+6.50} $ &  $ 33.91\pm 0.65 $ &  N &  N &   \\
J090118.5+020708 &  $ 135.3273 $ &  $+2.1191 $ & 0.35 & 29 & 5 &  $ 587_{-65}^{+48} $ &  $ 10.20_{-3.87}^{+3.30} $ &  $ 8.31_{-2.47}^{+2.19} $ &  &  N &  N &   \\
J090139.0-015827 &  $ 135.4126 $ &  $-1.9743 $ & 0.32 & 46 & 5 &  $ 748_{-130}^{+95} $ &  $ 25.00_{-12.90}^{+14.40} $ &  $ 16.60_{-7.20}^{+7.20} $ &  $ 2.70\pm 0.05 $ &  N &  Y &   \\
J090140.7+005848 &  $ 135.4198 $ &  $+0.9801 $ & 0.85 & 44 & 3 &  $ 569_{-73}^{+64} $ &  $ 34.80_{-15.60}^{+19.50} $ &  $ 13.60_{-4.61}^{+5.20} $ &  $ 6.54\pm 0.10 $ &  N &  Y &   \\
J090143.8+012132$^{\dagger}$ &  $ 135.4325 $ &  $+1.3589 $ & 0.32 & 23 & 3 &  $ 510_{-61}^{+44} $ &  $ 5.16_{-2.00}^{+2.08} $ &  $ 5.23_{-1.66}^{+1.49} $ &  $ 18.22\pm 0.14 $ &  N &  Y &   \\
J090151.8-004210 &  $ 135.4662 $ &  $-0.7028 $ & 0.25 & 15 & 5 &  $ 364_{-48}^{+52} $ &  $ 1.15_{-0.48}^{+0.88} $ &  $ 1.77_{-0.60}^{+0.88} $ &  &  N &  N &   \\
J090214.5+005309 &  $ 135.5607 $ &  $+0.8860 $ & 1.32 & 172 & 2 &  $ 514_{-57}^{+50} $ &  $ 84.20_{-35.60}^{+50.80} $ &  $ 17.20_{-5.10}^{+5.50} $ &  &  N &  Y &   \\
J090314.9+023310 &  $ 135.8121 $ &  $+2.5530 $ & 0.29 & 24 & 4 &  $ 597_{-41}^{+37} $ &  $ 9.25_{-1.95}^{+2.15} $ &  $ 8.15_{-1.59}^{+1.58} $ &  &  N &  N &   \\
J090325.9-013415 &  $ 135.8582 $ &  $-1.5710 $ & 0.45 & 40 & 2 &  $ 474_{-96}^{+88} $ &  $ 5.23_{-3.33}^{+4.69} $ &  $ 4.90_{-2.42}^{+3.22} $ &  &  N &  N &   \\
J090341.8-013820 &  $ 135.9245 $ &  $-1.6390 $ & 0.42 & 26 & 3 &  $ 519_{-40}^{+54} $ &  $ 7.52_{-2.42}^{+3.58} $ &  $ 6.26_{-1.34}^{+2.12} $ &  $ 0.20\pm 0.05 $ &  N &  N &   \\
J090407.1-002030$^{\dagger}$ &  $ 136.0297 $ &  $-0.3418 $ & 0.30 & 22 & 3 &  $ 778_{-70}^{+38} $ &  $ 28.60_{-9.10}^{+5.80} $ &  $ 18.30_{-4.50}^{+2.80} $ &  $ 0.19\pm 0.05 $ &  N &  Y &   \\
J090411.2-002216 &  $ 136.0468 $ &  $-0.3712 $ & 0.31 & 17 & 4 &  $ 417_{-170}^{+165} $ &  $ 1.95_{-1.70}^{+4.31} $ &  $ 2.86_{-2.27}^{+4.91} $ &  $ 0.41\pm 0.10 $ &  N &  Y & AGN emission with size $\sim$500 kpc. Possible X-shaped radio galaxy \\
J090418.2+004039 &  $ 136.0761 $ &  $+0.6776 $ & 0.41 & 41 & 2 &  $ 411_{-157}^{+71} $ &  $ 2.48_{-2.17}^{+2.34} $ &  $ 3.04_{-2.32}^{+1.89} $ &  &  N &  Y &   \\
J090432.2+010049 &  $ 136.1342 $ &  $+1.0139 $ & 0.31 & 14 & 5 &  $ 555_{-33}^{+27} $ &  $ 7.27_{-1.57}^{+1.77} $ &  $ 6.69_{-1.11}^{+1.03} $ &  $ 14.92\pm 0.16 $ &  N &  Y &   \\
J090434.1-005403 &  $ 136.1423 $ &  $-0.9009 $ & 0.58 & 48 & 4 &  $ 616_{-55}^{+55} $ &  $ 23.30_{-7.90}^{+9.70} $ &  $ 12.60_{-3.12}^{+3.70} $ &  $ 0.37\pm 0.07 $ &  N &  Y &   \\
J090446.8+033442$^{\dagger}$ &  $ 136.1951 $ &  $+3.5785 $ & 0.76 & 48 & 3 &  $ 639_{-71}^{+89} $ &  $ 47.90_{-20.40}^{+31.10} $ &  $ 17.50_{-5.20}^{+8.30} $ &  $ 12.62\pm 0.16 $ &  N &  N &   \\
J090449.1+004814 &  $ 136.2047 $ &  $+0.8039 $ & 0.42 & 33 & 5 &  $ 458_{-66}^{+64} $ &  $ 4.33_{-2.11}^{+2.83} $ &  $ 4.29_{-1.61}^{+2.06} $ &  &  N &  Y &   \\
J090500.2+033452 &  $ 136.2511 $ &  $+3.5814 $ & 0.77 & 47 & 2 &  $ 622_{-50}^{+53} $ &  $ 41.80_{-12.80}^{+18.30} $ &  $ 16.20_{-3.60}^{+4.50} $ &  &  N &  N &   \\
J090502.0+004657 &  $ 136.2584 $ &  $+0.7827 $ & 0.41 & 31 & 4 &  $ 584_{-86}^{+70} $ &  $ 11.70_{-5.62}^{+6.30} $ &  $ 8.76_{-3.30}^{+3.54} $ &  $ 0.13\pm 0.03 $ &  N &  Y &   \\
J090534.0+045428 &  $ 136.3918 $ &  $+4.9080 $ & 0.37 & 18 & 5 &  $ 540_{-117}^{+98} $ &  $ 7.25_{-4.64}^{+6.45} $ &  $ 6.59_{-3.41}^{+4.31} $ &  $ 0.23\pm 0.05 $ &  N &  N &   \\
J090537.9+043108 &  $ 136.4081 $ &  $+4.5191 $ & 0.23 & 56 & 4 &  $ 415_{-118}^{+79} $ &  $ 1.75_{-1.21}^{+1.54} $ &  $ 2.56_{-1.62}^{+1.78} $ &  &  N &  N &   \\
J090553.7-000310 &  $ 136.4738 $ &  $-0.0530 $ & 0.32 & 44 & 5 &  $ 692_{-39}^{+33} $ &  $ 18.10_{-3.40}^{+3.50} $ &  $ 13.10_{-2.10}^{+1.90} $ &  &  N &  Y &   \\
J090554.1-005542 &  $ 136.4754 $ &  $-0.9284 $ & 0.77 & 42 & 3 &  $ 544_{-116}^{+107} $ &  $ 23.00_{-15.32}^{+27.10} $ &  $ 10.90_{-5.58}^{+7.80} $ &  $ 0.79\pm 0.04 $ &  N &  Y &   \\
J090555.7-005246 &  $ 136.4823 $ &  $-0.8797 $ & 0.84 & 56 & 3 &  $ 384_{-174}^{+101} $ &  $ 4.88_{-4.32}^{+9.32} $ &  $ 4.16_{-3.48}^{+4.21} $ &  $ 4.78\pm 0.07 $ &  N &  Y &   \\
J090602.4-011920 &  $ 136.5100 $ &  $-1.3223 $ & 0.77 & 48 & 5 &  $ 601_{-67}^{+49} $ &  $ 35.60_{-13.10}^{+14.70} $ &  $ 14.70_{-4.40}^{+3.90} $ &  &  N &  N &   \\
J090616.6+042741 &  $ 136.5694 $ &  $+4.4615 $ & 0.41 & 20 & 5 &  $ 375_{-178}^{+112} $ &  $ 1.57_{-1.42}^{+2.86} $ &  $ 2.33_{-1.99}^{+2.76} $ &  &  N &  N &   \\
J090617.5+032553 &  $ 136.5732 $ &  $+3.4315 $ & 0.64 & 53 & 5 &  $ 562_{-66}^{+55} $ &  $ 17.80_{-7.30}^{+8.30} $ &  $ 10.30_{-3.25}^{+3.30} $ &  &  N &  N &   \\
J090630.3-002132 &  $ 136.6265 $ &  $-0.3592 $ & 0.27 & 26 & 3 &  $ 509_{-45}^{+44} $ &  $ 4.76_{-1.48}^{+1.77} $ &  $ 4.94_{-1.19}^{+1.41} $ &  $ 0.60\pm 0.04 $ &  N &  Y &   \\
J090636.5+035913 &  $ 136.6524 $ &  $+3.9870 $ & 0.49 & 34 & 5 &  $ 483_{-151}^{+101} $ &  $ 5.58_{-4.55}^{+5.62} $ &  $ 5.42_{-3.66}^{+4.17} $ &  &  N &  N &   \\
J090638.3-002329 &  $ 136.6596 $ &  $-0.3916 $ & 0.22 & 22 & 4 &  $ 393_{-60}^{+55} $ &  $ 1.55_{-0.76}^{+0.94} $ &  $ 2.17_{-0.85}^{+1.04} $ &  &  N &  Y &   \\
J090732.5-000411 &  $ 136.8856 $ &  $-0.0699 $ & 1.31 & 186 & 2 &  $ 655_{-41}^{+40} $ &  $ 275.00_{-60.00}^{+77.00} $ &  $ 35.30_{-6.10}^{+6.90} $ &  $ 2.13\pm 0.04 $ &  N &  Y &   \\
J090735.9-004256 &  $ 136.8996 $ &  $-0.7156 $ & 0.61 & 32 & 3 &  $ 527_{-65}^{+57} $ &  $ 13.00_{-5.85}^{+7.10} $ &  $ 8.18_{-2.67}^{+2.92} $ &  $ 0.16\pm 0.05 $ &  Y &  Y &   \\
J090829.9+041141 &  $ 137.1246 $ &  $+4.1948 $ & 0.80 & 41 & 3 &  $ 756_{-45}^{+36} $ &  $ 108.00_{-24.10}^{+28.00} $ &  $ 30.00_{-5.00}^{+4.50} $ &  $ 3.14\pm 0.11 $ &  N &  N &   \\
J090904.5-000946 &  $ 137.2692 $ &  $-0.1630 $ & 0.30 & 25 & 3 &  $ 442_{-42}^{+48} $ &  $ 2.85_{-0.96}^{+1.49} $ &  $ 3.36_{-0.88}^{+1.21} $ &  $ 0.85\pm 0.05 $ &  Y &  Y &   \\
J091010.9+013548 &  $ 137.5456 $ &  $+1.5968 $ & 0.26 & 19 & 5 &  $ 358_{-199}^{+105} $ &  $ 0.95_{-0.90}^{+1.70} $ &  $ 1.70_{-1.55}^{+1.98} $ &  &  N &  N &   \\
J091025.7-010006 &  $ 137.6073 $ &  $-1.0019 $ & 0.30 & 15 & 3 &  $ 518_{-81}^{+54} $ &  $ 5.26_{-2.54}^{+2.34} $ &  $ 5.42_{-2.16}^{+1.88} $ &  $ 0.36\pm 0.04 $ &  N &  N &   \\
J091102.3+013615 &  $ 137.7599 $ &  $+1.6043 $ & 0.50 & 29 & 5 &  $ 235_{-140}^{+133} $ &  $ 0.24_{-0.23}^{+1.30} $ &  $ 0.64_{-0.60}^{+1.82} $ &  $ 5.23\pm 0.07 $ &  N &  N &   \\
J091114.5+030020$^{\dagger}$ &  $ 137.8105 $ &  $+3.0057 $ & 0.54 & 27 & 3 &  $ 548_{-91}^{+69} $ &  $ 12.30_{-6.45}^{+6.90} $ &  $ 8.43_{-3.55}^{+3.57} $ &  $ 0.26\pm 0.03 $ &  N &  N &   \\
J091129.5+052700 &  $ 137.8732 $ &  $+5.4503 $ & 0.45 & 41 & 5 &  $ 577_{-90}^{+112} $ &  $ 12.20_{-6.08}^{+13.00} $ &  $ 8.91_{-3.56}^{+6.19} $ &  &  N &  N & ACT CL 0911.6+0526 \\
J091139.7+021343 &  $ 137.9157 $ &  $+2.2287 $ & 0.46 & 49 & 2 &  $ 684_{-56}^{+49} $ &  $ 25.80_{-7.00}^{+6.50} $ &  $ 14.90_{-3.40}^{+3.40} $ &  $ 1.02\pm 0.04 $ &  N &  N &   \\
J091150.5+044801 &  $ 137.9607 $ &  $+4.8005 $ & 0.44 & 19 & 5 &  $ 405_{-90}^{+75} $ &  $ 2.69_{-1.58}^{+2.40} $ &  $ 3.03_{-1.59}^{+2.04} $ &  &  N &  N &   \\
J091152.5+035339 &  $ 137.9689 $ &  $+3.8944 $ & 0.38 & 29 & 4 &  $ 516_{-69}^{+57} $ &  $ 6.37_{-2.82}^{+3.08} $ &  $ 5.86_{-2.05}^{+2.15} $ &  &  N &  Y &   \\
J091156.8+053928 &  $ 137.9870 $ &  $+5.6580 $ & 0.24 & 34 & 5 &  $ 707_{-86}^{+79} $ &  $ 16.50_{-6.53}^{+9.00} $ &  $ 12.90_{-4.17}^{+4.80} $ &  &  Y &  Y &   \\
J091206.1+053758 &  $ 138.0255 $ &  $+5.6328 $ & 0.24 & 17 & 5 &  $ 361_{-129}^{+89} $ &  $ 1.04_{-0.87}^{+1.40} $ &  $ 1.71_{-1.26}^{+1.59} $ &  &  Y &  N &   \\
J091215.8-020310$^{\dagger}$ &  $ 138.0660 $ &  $-2.0530 $ & 0.49 & 39 & 3 &  $ 304_{-189}^{+145} $ &  $ 0.80_{-0.78}^{+3.23} $ &  $ 1.35_{-1.28}^{+3.01} $ &  $ 1.40\pm 0.12 $ &  N &  N &   \\
J091218.7+022924$^{\dagger}$ &  $ 138.0781 $ &  $+2.4901 $ & 0.21 & 20 & 3 &  $ 372_{-42}^{+46} $ &  $ 1.22_{-0.48}^{+0.69} $ &  $ 1.82_{-0.55}^{+0.77} $ &  $ 0.11\pm 0.03 $ &  N &  N &   \\
J091226.7-013650$^{\dagger}$ &  $ 138.1114 $ &  $-1.6140 $ & 0.60 & 39 & 3 &  $ 781_{-40}^{+32} $ &  $ 68.80_{-13.10}^{+13.90} $ &  $ 26.30_{-3.90}^{+3.40} $ &  $ 2.60\pm 0.06 $ &  N &  N &   \\
J091227.6+013225 &  $ 138.1151 $ &  $+1.5403 $ & 0.54 & 40 & 5 &  $ 503_{-130}^{+84} $ &  $ 8.08_{-5.80}^{+7.32} $ &  $ 6.53_{-3.86}^{+3.87} $ &  $ 0.50\pm 0.05 $ &  N &  N &   \\
J091230.7+023321 &  $ 138.1279 $ &  $+2.5559 $ & 0.21 & 16 & 3 &  $ 317_{-46}^{+41} $ &  $ 0.63_{-0.29}^{+0.38} $ &  $ 1.12_{-0.42}^{+0.49} $ &  $ 0.60\pm 0.08 $ &  N &  N &   \\
J091259.6+021428 &  $ 138.2486 $ &  $+2.2412 $ & 0.27 & 20 & 5 &  $ 533_{-35}^{+34} $ &  $ 5.82_{-1.38}^{+1.47} $ &  $ 5.72_{-1.06}^{+1.15} $ &  $ 0.12\pm 0.02 $ &  N &  N &   \\
J091307.0-020931 &  $ 138.2795 $ &  $-2.1587 $ & 0.48 & 36 & 2 &  $ 372_{-93}^{+58} $ &  $ 2.07_{-1.47}^{+1.64} $ &  $ 2.47_{-1.43}^{+1.32} $ &  &  N &  N &   \\
J091308.2-012831 &  $ 138.2843 $ &  $-1.4754 $ & 1.21 & 116 & 5 &  $ 518_{-69}^{+70} $ &  $ 65.70_{-34.80}^{+49.30} $ &  $ 15.70_{-5.50}^{+7.20} $ &  &  N &  N &   \\
J091309.6-020725 &  $ 138.2903 $ &  $-2.1239 $ & 0.49 & 38 & 2 &  $ 298_{-204}^{+182} $ &  $ 0.45_{-0.44}^{+3.57} $ &  $ 1.28_{-1.24}^{+4.08} $ &  &  N &  N &   \\
J091317.6+035308 &  $ 138.3235 $ &  $+3.8858 $ & 0.47 & 36 & 4 &  $ 451_{-289}^{+77} $ &  $ 3.73_{-3.67}^{+4.36} $ &  $ 4.30_{-4.10}^{+2.62} $ &  &  N &  Y &   \\
J091348.0+040844 &  $ 138.4500 $ &  $+4.1456 $ & 0.57 & 26 & 5 &  $ 424_{-107}^{+86} $ &  $ 4.45_{-3.18}^{+5.05} $ &  $ 4.06_{-2.37}^{+3.02} $ &  $ 1.96\pm 0.11 $ &  N &  N &   \\
J091357.4+015719 &  $ 138.4893 $ &  $+1.9555 $ & 0.36 & 20 & 4 &  $ 613_{-54}^{+36} $ &  $ 12.20_{-3.54}^{+3.40} $ &  $ 9.55_{-2.31}^{+1.75} $ &  $ 1.07\pm 0.03 $ &  N &  N &   \\
J091358.8+000320 &  $ 138.4951 $ &  $+0.0557 $ & 0.17 & 21 & 3 &  $ 442_{-60}^{+50} $ &  $ 2.18_{-0.92}^{+1.03} $ &  $ 2.90_{-1.02}^{+1.09} $ &  $ 5.75\pm 0.28 $ &  N &  N & AGN radio emission with filaments to the SW \\
J091406.8-012058 &  $ 138.5287 $ &  $-1.3496 $ & 0.75 & 53 & 2 &  $ 653_{-62}^{+44} $ &  $ 49.30_{-17.30}^{+19.00} $ &  $ 18.40_{-4.70}^{+4.00} $ &  &  N &  N &   \\
J091409.1+005114 &  $ 138.5382 $ &  $+0.8540 $ & 0.51 & 47 & 5 &  $ 473_{-60}^{+51} $ &  $ 5.92_{-2.44}^{+3.58} $ &  $ 5.21_{-1.72}^{+1.90} $ &  &  N &  N &   \\
J091412.2+014905 &  $ 138.5511 $ &  $+1.8183 $ & 0.43 & 20 & 3 &  $ 510_{-61}^{+53} $ &  $ 6.73_{-2.71}^{+3.47} $ &  $ 5.94_{-1.87}^{+2.08} $ &  $ 0.11\pm 0.02 $ &  N &  N &   \\
J091413.8+030650 &  $ 138.5577 $ &  $+3.1141 $ & 0.22 & 17 & 3 &  $ 365_{-38}^{+45} $ &  $ 1.14_{-0.40}^{+0.61} $ &  $ 1.73_{-0.48}^{+0.73} $ &  $ 0.23\pm 0.03 $ &  N &  N &   \\
J091422.1-001300 &  $ 138.5925 $ &  $-0.2169 $ & 0.71 & 48 & 5 &  $ 484_{-121}^{+87} $ &  $ 10.90_{-7.70}^{+11.50} $ &  $ 7.15_{-4.13}^{+4.55} $ &  $ 0.54\pm 0.04 $ &  N &  N &   \\
J091434.5-005152 &  $ 138.6439 $ &  $-0.8646 $ & 0.35 & 18 & 4 &  $ 47_{-30}^{+76} $ &  $ 0.00_{-0.00}^{+0.01} $ &  $ 0.00_{-0.00}^{+0.07} $ &  $ 0.21\pm 0.05 $ &  N &  N &   \\
J091437.8+024558$^{\dagger}$ &  $ 138.6578 $ &  $+2.7662 $ & 0.40 & 22 & 3 &  $ 941_{-32}^{+32} $ &  $ 84.40_{-13.00}^{+12.50} $ &  $ 36.10_{-3.60}^{+3.90} $ &  $ 91.34\pm 0.29 $ &  N &  N &   \\
J091438.0+032028 &  $ 138.6587 $ &  $+3.3413 $ & 0.14 & 17 & 5 &  $ 306_{-44}^{+65} $ &  $ 0.49_{-0.22}^{+0.45} $ &  $ 0.94_{-0.35}^{+0.73} $ &  &  N &  N &   \\
J091444.5-004724 &  $ 138.6856 $ &  $-0.7901 $ & 0.38 & 37 & 2 &  $ 535_{-124}^{+70} $ &  $ 7.28_{-4.56}^{+4.12} $ &  $ 6.56_{-3.58}^{+2.88} $ &  &  N &  N &   \\
J091449.1-022337 &  $ 138.7047 $ &  $-2.3939 $ & 0.50 & 42 & 2 &  $ 519_{-59}^{+51} $ &  $ 8.88_{-3.55}^{+3.82} $ &  $ 6.82_{-2.06}^{+2.22} $ &  &  N &  N &   \\
J091451.0+000851$^{\dagger}$ &  $ 138.7128 $ &  $+0.1476 $ & 0.50 & 29 & 3 &  $ 402_{-205}^{+110} $ &  $ 2.55_{-2.42}^{+4.59} $ &  $ 3.17_{-2.79}^{+3.37} $ &  $ 0.82\pm 0.04 $ &  N &  N &   \\
J091456.2-002247 &  $ 138.7344 $ &  $-0.3800 $ & 0.46 & 21 & 4 &  $ 586_{-63}^{+56} $ &  $ 13.40_{-5.15}^{+5.70} $ &  $ 9.36_{-2.70}^{+2.94} $ &  $ 7.32\pm 0.11 $ &  N &  N &   \\
J091546.1+040943 &  $ 138.9425 $ &  $+4.1622 $ & 0.43 & 23 & 5 &  $ 494_{-95}^{+58} $ &  $ 5.75_{-3.44}^{+3.45} $ &  $ 5.44_{-2.57}^{+2.18} $ &  &  N &  N &   \\
J091549.8-013105 &  $ 138.9577 $ &  $-1.5181 $ & 0.50 & 44 & 2 &  $ 570_{-66}^{+59} $ &  $ 13.30_{-5.40}^{+6.80} $ &  $ 9.04_{-2.78}^{+3.06} $ &  $ 0.11\pm 0.04 $ &  N &  N &   \\
J091604.2-013413 &  $ 139.0179 $ &  $-1.5703 $ & 0.49 & 49 & 2 &  $ 444_{-182}^{+80} $ &  $ 3.93_{-3.44}^{+4.16} $ &  $ 4.26_{-3.38}^{+2.74} $ &  $ 0.24\pm 0.05 $ &  N &  N &   \\
J091609.7+023954 &  $ 139.0408 $ &  $+2.6651 $ & 0.38 & 22 & 3 &  $ 502_{-57}^{+44} $ &  $ 5.72_{-2.26}^{+2.46} $ &  $ 5.39_{-1.62}^{+1.55} $ &  $ 0.27\pm 0.04 $ &  N &  N &   \\
J091624.7-002432$^{\dagger}$ &  $ 139.1031 $ &  $-0.4089 $ & 0.31 & 54 & 3 &  $ 570_{-38}^{+33} $ &  $ 8.10_{-1.81}^{+2.30} $ &  $ 7.25_{-1.35}^{+1.32} $ &  $ 0.18\pm 0.06 $ &  N &  Y &   \\
J091626.7+000604 &  $ 139.1115 $ &  $+0.1014 $ & 0.47 & 36 & 2 &  $ 492_{-72}^{+85} $ &  $ 6.71_{-3.23}^{+6.29} $ &  $ 5.64_{-2.12}^{+3.48} $ &  $ 0.31\pm 0.04 $ &  N &  N &   \\
J091635.5+044111 &  $ 139.1481 $ &  $+4.6865 $ & 0.17 & 19 & 4 &  $ 506_{-43}^{+35} $ &  $ 3.77_{-1.01}^{+0.97} $ &  $ 4.38_{-1.02}^{+0.99} $ &  $ 121.59\pm 0.80 $ &  N &  N & Central, double-lobed radio galaxy with size $\sim$600~kpc and a filament departing from the jet in the South and extending to the North \\
J091643.1+000426 &  $ 139.1797 $ &  $+0.0741 $ & 0.37 & 19 & 4 &  $ 448_{-61}^{+68} $ &  $ 3.55_{-1.68}^{+2.51} $ &  $ 3.79_{-1.36}^{+1.98} $ &  &  N &  N &   \\
J091649.2+000033$^{\dagger}$ &  $ 139.2054 $ &  $+0.0093 $ & 0.20 & 16 & 3 &  $ 397_{-28}^{+32} $ &  $ 1.52_{-0.39}^{+0.59} $ &  $ 2.18_{-0.43}^{+0.58} $ &  $ 0.18\pm 0.03 $ &  N &  N &   \\
J091652.5-021411 &  $ 139.2191 $ &  $-2.2367 $ & 0.19 & 16 & 4 &  $ 314_{-74}^{+66} $ &  $ 0.58_{-0.37}^{+0.65} $ &  $ 1.07_{-0.59}^{+0.83} $ &  &  N &  N &   \\
J091655.1+010114 &  $ 139.2299 $ &  $+1.0207 $ & 0.39 & 30 & 4 &  $ 518_{-63}^{+57} $ &  $ 6.69_{-2.77}^{+2.97} $ &  $ 5.95_{-1.92}^{+2.18} $ &  &  N &  N &   \\
J091708.8+041508 &  $ 139.2870 $ &  $+4.2523 $ & 0.36 & 23 & 5 &  $ 563_{-72}^{+54} $ &  $ 8.64_{-3.50}^{+3.26} $ &  $ 7.39_{-2.48}^{+2.33} $ &  &  N &  N &   \\
J091716.0+012406 &  $ 139.3167 $ &  $+1.4017 $ & 0.62 & 32 & 5 &  $ 568_{-78}^{+53} $ &  $ 18.30_{-8.47}^{+8.10} $ &  $ 10.40_{-3.72}^{+3.20} $ &  &  N &  N &   \\
J091718.8-021146 &  $ 139.3286 $ &  $-2.1961 $ & 0.21 & 46 & 5 &  $ 230_{-142}^{+126} $ &  $ 0.15_{-0.15}^{+0.65} $ &  $ 0.43_{-0.41}^{+1.17} $ &  &  N &  N &   \\
J091720.7-021357 &  $ 139.3367 $ &  $-2.2326 $ & 0.22 & 63 & 2 &  $ 498_{-387}^{+143} $ &  $ 1.69_{-1.68}^{+6.81} $ &  $ 4.40_{-4.35}^{+4.99} $ &  &  N &  N &   \\
J091725.3-021425 &  $ 139.3555 $ &  $-2.2404 $ & 0.22 & 59 & 4 &  $ 673_{-136}^{+50} $ &  $ 11.90_{-6.63}^{+4.50} $ &  $ 10.80_{-5.31}^{+2.60} $ &  &  N &  N &   \\
J091743.4+004749 &  $ 139.4310 $ &  $+0.7971 $ & 0.21 & 19 & 4 &  $ 331_{-76}^{+117} $ &  $ 0.74_{-0.47}^{+1.78} $ &  $ 1.28_{-0.69}^{+1.90} $ &  $ 0.15\pm 0.04 $ &  N &  N &   \\
J091803.5+025400 &  $ 139.5146 $ &  $+2.9001 $ & 0.29 & 30 & 3 &  $ 533_{-72}^{+63} $ &  $ 5.92_{-2.71}^{+3.07} $ &  $ 5.80_{-2.06}^{+2.28} $ &  $ 0.11\pm 0.03 $ &  N &  N &   \\
J091811.0+021323 &  $ 139.5459 $ &  $+2.2233 $ & 0.27 & 20 & 5 &  $ 334_{-128}^{+83} $ &  $ 0.81_{-0.69}^{+1.03} $ &  $ 1.39_{-1.06}^{+1.33} $ &  &  N &  N &   \\
J091813.8+021502 &  $ 139.5575 $ &  $+2.2507 $ & 0.28 & 18 & 3 &  $ 376_{-52}^{+56} $ &  $ 1.37_{-0.58}^{+1.05} $ &  $ 2.03_{-0.73}^{+1.06} $ &  $ 0.10\pm 0.02 $ &  N &  N &   \\
J091820.3+041301 &  $ 139.5850 $ &  $+4.2170 $ & 0.57 & 26 & 3 &  $ 486_{-55}^{+63} $ &  $ 7.99_{-3.19}^{+5.21} $ &  $ 6.12_{-1.85}^{+2.68} $ &  $ 0.28\pm 0.05 $ &  N &  N &   \\
J091830.1+002043 &  $ 139.6256 $ &  $+0.3454 $ & 0.28 & 15 & 3 &  $ 561_{-41}^{+42} $ &  $ 7.26_{-2.00}^{+2.45} $ &  $ 6.75_{-1.38}^{+1.59} $ &  $ 0.09\pm 0.02 $ &  N &  N &   \\
J091835.1+025131 &  $ 139.6466 $ &  $+2.8588 $ & 0.48 & 25 & 5 &  $ 316_{-295}^{+130} $ &  $ 0.72_{-0.72}^{+3.10} $ &  $ 1.52_{-1.52}^{+2.73} $ &  &  N &  N &   \\
J091841.3+025724 &  $ 139.6721 $ &  $+2.9569 $ & 0.27 & 33 & 2 &  $ 490_{-85}^{+70} $ &  $ 3.93_{-2.08}^{+2.78} $ &  $ 4.44_{-1.93}^{+2.19} $ &  &  N &  N &   \\
J091910.1+015131 &  $ 139.7923 $ &  $+1.8588 $ & 0.62 & 34 & 3 &  $ 416_{-73}^{+66} $ &  $ 4.62_{-2.60}^{+4.12} $ &  $ 4.08_{-1.80}^{+2.24} $ &  $ 0.09\pm 0.03 $ &  N &  N &   \\
J091911.1+044529 &  $ 139.7963 $ &  $+4.7582 $ & 0.35 & 16 & 5 &  $ 454_{-53}^{+59} $ &  $ 3.58_{-1.51}^{+2.15} $ &  $ 3.82_{-1.19}^{+1.69} $ &  &  N &  N &   \\
J091917.8+035323 &  $ 139.8242 $ &  $+3.8899 $ & 0.36 & 21 & 4 &  $ 513_{-61}^{+54} $ &  $ 6.07_{-2.50}^{+2.84} $ &  $ 5.59_{-1.75}^{+1.97} $ &  $ 22.47\pm 0.17 $ &  N &  N &   \\
J091940.2-013013 &  $ 139.9179 $ &  $-1.5038 $ & 0.29 & 14 & 3 &  $ 600_{-52}^{+42} $ &  $ 9.60_{-3.01}^{+3.20} $ &  $ 8.29_{-1.98}^{+1.81} $ &  $ 13.97\pm 0.22 $ &  N &  N &   \\
J092048.5+024157 &  $ 140.2023 $ &  $+2.6993 $ & 0.30 & 35 & 2 &  $ 302_{-191}^{+79} $ &  $ 0.51_{-0.48}^{+0.84} $ &  $ 1.06_{-1.01}^{+1.08} $ &  &  N &  N &   \\
J092057.3+032855$^{\dagger}$ &  $ 140.2391 $ &  $+3.4820 $ & 0.33 & 18 & 3 &  $ 452_{-61}^{+54} $ &  $ 3.26_{-1.51}^{+1.80} $ &  $ 3.72_{-1.30}^{+1.51} $ &  $ 0.43\pm 0.03 $ &  N &  Y &   \\
J092057.9-014443 &  $ 140.2416 $ &  $-1.7453 $ & 0.54 & 47 & 5 &  $ 374_{-222}^{+122} $ &  $ 2.04_{-2.00}^{+4.98} $ &  $ 2.68_{-2.50}^{+3.59} $ &  &  N &  N &   \\
J092101.7+024617 &  $ 140.2574 $ &  $+2.7715 $ & 0.27 & 44 & 2 &  $ 366_{-30}^{+35} $ &  $ 1.26_{-0.38}^{+0.53} $ &  $ 1.86_{-0.43}^{+0.58} $ &  $ 0.99\pm 0.10 $ &  N &  N &   \\
J092102.3-014852 &  $ 140.2598 $ &  $-1.8146 $ & 0.60 & 85 & 3 &  $ 569_{-337}^{+216} $ &  $ 12.90_{-12.51}^{+44.40} $ &  $ 10.10_{-9.41}^{+16.50} $ &  $ 0.17\pm 0.05 $ &  N &  N &   \\
J092104.4-014813 &  $ 140.2687 $ &  $-1.8037 $ & 0.59 & 85 & 5 &  $ 723_{-331}^{+111} $ &  $ 40.70_{-37.19}^{+39.50} $ &  $ 20.50_{-17.24}^{+10.90} $ &  &  N &  N & ACT CL0921.0-0148 \\
J092115.3+031954 &  $ 140.3138 $ &  $+3.3319 $ & 0.34 & 79 & 5 &  $ 366_{-145}^{+94} $ &  $ 1.35_{-1.15}^{+1.99} $ &  $ 2.00_{-1.56}^{+1.95} $ &  &  N &  Y &   \\
J092121.7+033050 &  $ 140.3405 $ &  $+3.5139 $ & 0.18 & 16 & 4 &  $ 524_{-66}^{+43} $ &  $ 4.34_{-1.70}^{+1.40} $ &  $ 4.89_{-1.62}^{+1.32} $ &  $ 0.12\pm 0.03 $ &  N &  Y &   \\
J092122.5+031423 &  $ 140.3441 $ &  $+3.2399 $ & 0.34 & 75 & 2 &  $ 480_{-105}^{+76} $ &  $ 4.16_{-2.50}^{+3.06} $ &  $ 4.51_{-2.37}^{+2.50} $ &  &  N &  Y &   \\
J092126.7-000754 &  $ 140.3615 $ &  $-0.1319 $ & 0.31 & 16 & 4 &  $ 484_{-81}^{+61} $ &  $ 4.14_{-2.18}^{+2.40} $ &  $ 4.46_{-1.88}^{+1.90} $ &  &  N &  N &   \\
J092134.9+011054 &  $ 140.3958 $ &  $+1.1817 $ & 0.64 & 35 & 3 &  $ 538_{-74}^{+72} $ &  $ 15.60_{-7.50}^{+10.10} $ &  $ 9.03_{-3.25}^{+4.07} $ &  $ 0.07\pm 0.02 $ &  N &  N &   \\
J092142.4-001907 &  $ 140.4270 $ &  $-0.3186 $ & 0.31 & 23 & 5 &  $ 448_{-93}^{+55} $ &  $ 2.96_{-1.79}^{+1.84} $ &  $ 3.54_{-1.78}^{+1.46} $ &  $ 0.27\pm 0.04 $ &  N &  Y &   \\
J092157.0+022958 &  $ 140.4879 $ &  $+2.4995 $ & 0.34 & 17 & 5 &  $ 462_{-94}^{+64} $ &  $ 3.68_{-2.12}^{+2.08} $ &  $ 4.01_{-1.97}^{+1.93} $ &  &  N &  N &   \\
J092158.8-002229 &  $ 140.4952 $ &  $-0.3748 $ & 0.33 & 47 & 2 &  $ 460_{-83}^{+74} $ &  $ 3.55_{-1.89}^{+2.50} $ &  $ 3.91_{-1.76}^{+2.19} $ &  &  N &  Y &   \\
J092159.0-002557 &  $ 140.4961 $ &  $-0.4326 $ & 0.32 & 69 & 5 &  $ 437_{-105}^{+89} $ &  $ 2.75_{-1.88}^{+2.72} $ &  $ 3.31_{-1.86}^{+2.44} $ &  &  N &  Y &   \\
J092200.6-012208 &  $ 140.5029 $ &  $-1.3690 $ & 0.40 & 27 & 3 &  $ 566_{-26}^{+45} $ &  $ 10.10_{-2.12}^{+3.70} $ &  $ 7.84_{-1.02}^{+2.03} $ &  $ 2.91\pm 0.29 $ &  N &  N &   \\
J092202.5-003314 &  $ 140.5104 $ &  $-0.5540 $ & 0.32 & 21 & 4 &  $ 443_{-78}^{+66} $ &  $ 2.96_{-1.64}^{+2.20} $ &  $ 3.43_{-1.50}^{+1.79} $ &  $ 0.09\pm 0.04 $ &  N &  Y &   \\
J092206.4-003030 &  $ 140.5268 $ &  $-0.5084 $ & 0.31 & 61 & 5 &  $ 502_{-71}^{+65} $ &  $ 4.83_{-2.53}^{+2.72} $ &  $ 4.96_{-1.82}^{+2.20} $ &  &  N &  Y &   \\
J092210.2-001030 &  $ 140.5427 $ &  $-0.1751 $ & 0.30 & 15 & 5 &  $ 491_{-64}^{+53} $ &  $ 4.26_{-1.89}^{+2.36} $ &  $ 4.59_{-1.57}^{+1.66} $ &  $ 20.14\pm 0.15 $ &  N &  N &   \\
J092213.5+030508 &  $ 140.5564 $ &  $+3.0856 $ & 0.53 & 28 & 4 &  $ 462_{-227}^{+121} $ &  $ 5.61_{-5.31}^{+8.69} $ &  $ 5.02_{-4.36}^{+5.08} $ &  &  N &  N &   \\
J092213.7+013432 &  $ 140.5575 $ &  $+1.5757 $ & 0.58 & 31 & 3 &  $ 412_{-148}^{+79} $ &  $ 3.62_{-2.92}^{+4.12} $ &  $ 3.78_{-2.78}^{+2.64} $ &  $ 5.93\pm 0.07 $ &  N &  N &   \\
J092217.5+030433 &  $ 140.5733 $ &  $+3.0760 $ & 0.53 & 32 & 5 &  $ 560_{-99}^{+83} $ &  $ 13.20_{-7.30}^{+10.10} $ &  $ 8.89_{-3.91}^{+4.61} $ &  &  N &  N &   \\
J092223.5+044928 &  $ 140.5980 $ &  $+4.8246 $ & 0.26 & 40 & 2 &  $ 653_{-72}^{+57} $ &  $ 12.30_{-4.52}^{+5.10} $ &  $ 10.30_{-3.06}^{+3.00} $ &  $ 1.51\pm 0.15 $ &  N &  N &   \\
J092227.1+043339$^{\dagger}$ &  $ 140.6132 $ &  $+4.5609 $ & 0.33 & 15 & 3 &  $ 535_{-40}^{+40} $ &  $ 6.55_{-1.63}^{+2.53} $ &  $ 6.15_{-1.27}^{+1.48} $ &  $ 16.02\pm 0.15 $ &  N &  N &   \\
J092357.8+025218$^{\dagger}$ &  $ 140.9911 $ &  $+2.8718 $ & 0.57 & 36 & 3 &  $ 558_{-71}^{+47} $ &  $ 14.50_{-6.14}^{+6.90} $ &  $ 9.29_{-3.11}^{+2.51} $ &  $ 2.37\pm 0.03 $ &  N &  N &   \\
J092402.5+052648 &  $ 141.0107 $ &  $+5.4467 $ & 0.38 & 36 & 2 &  $ 317_{-187}^{+249} $ &  $ 0.68_{-0.67}^{+7.25} $ &  $ 1.35_{-1.26}^{+6.33} $ &  &  N &  N &   \\
J092406.6+052658 &  $ 141.0277 $ &  $+5.4495 $ & 0.38 & 36 & 2 &  $ 669_{-63}^{+62} $ &  $ 19.20_{-6.40}^{+8.40} $ &  $ 12.70_{-3.24}^{+3.90} $ &  $ 18.70\pm 0.28 $ &  N &  N & FRI radio galaxy close to the centre, $\sim$200 kpc size \\
J092408.2+034004 &  $ 141.0345 $ &  $+3.6680 $ & 0.51 & 42 & 5 &  $ 282_{-201}^{+141} $ &  $ 0.48_{-0.48}^{+2.63} $ &  $ 1.12_{-1.09}^{+2.65} $ &  &  N &  N &   \\
J092411.2+034111 &  $ 141.0470 $ &  $+3.6865 $ & 0.52 & 52 & 2 &  $ 619_{-52}^{+52} $ &  $ 20.30_{-6.60}^{+7.30} $ &  $ 11.80_{-2.73}^{+3.30} $ &  &  N &  N &   \\
J092423.8+051252 &  $ 141.0994 $ &  $+5.2147 $ & 0.64 & 63 & 2 &  $ 805_{-59}^{+49} $ &  $ 89.50_{-25.30}^{+26.50} $ &  $ 30.30_{-6.10}^{+5.90} $ &  &  N &  N &   \\
J092542.9+053158 &  $ 141.4288 $ &  $+5.5329 $ & 0.39 & 33 & 4 &  $ 695_{-64}^{+44} $ &  $ 22.50_{-6.50}^{+6.50} $ &  $ 14.40_{-3.60}^{+3.00} $ &  &  N &  N &   \\
J092553.0+051314 &  $ 141.4712 $ &  $+5.2208 $ & 0.35 & 17 & 4 &  $ 401_{-60}^{+54} $ &  $ 2.15_{-1.05}^{+1.46} $ &  $ 2.66_{-1.02}^{+1.23} $ &  &  N &  N &   \\
J092558.7+042555 &  $ 141.4949 $ &  $+4.4320 $ & 0.36 & 35 & 3 &  $ 570_{-48}^{+49} $ &  $ 9.17_{-2.75}^{+3.83} $ &  $ 7.73_{-1.81}^{+2.15} $ &  $ 3.55\pm 0.06 $ &  N &  N &   \\
J092600.8+040849 &  $ 141.5037 $ &  $+4.1470 $ & 0.33 & 21 & 4 &  $ 411_{-97}^{+75} $ &  $ 2.21_{-1.42}^{+1.91} $ &  $ 2.80_{-1.55}^{+1.81} $ &  &  N &  N &   \\
J092606.1-014338 &  $ 141.5255 $ &  $-1.7275 $ & 0.23 & 21 & 3 &  $ 494_{-22}^{+26} $ &  $ 3.77_{-0.60}^{+0.92} $ &  $ 4.31_{-0.55}^{+0.72} $ &  $ 3.23\pm 0.18 $ &  N &  N &   \\
J092618.6+041913 &  $ 141.5778 $ &  $+4.3205 $ & 0.38 & 30 & 5 &  $ 342_{-149}^{+81} $ &  $ 1.01_{-0.89}^{+1.45} $ &  $ 1.70_{-1.40}^{+1.51} $ &  &  N &  N &   \\
J092635.3-005313 &  $ 141.6474 $ &  $-0.8870 $ & 0.62 & 34 & 5 &  $ 497_{-65}^{+65} $ &  $ 10.50_{-4.79}^{+6.90} $ &  $ 6.91_{-2.38}^{+3.09} $ &  $ 1.85\pm 0.10 $ &  N &  N &   \\
J092635.9+045305 &  $ 141.6498 $ &  $+4.8850 $ & 1.23 & 121 & 2 &  $ 509_{-214}^{+72} $ &  $ 15.20_{-13.99}^{+14.30} $ &  $ 9.03_{-7.28}^{+4.37} $ &  &  N &  N &   \\
J092646.1+050424 &  $ 141.6923 $ &  $+5.0733 $ & 0.46 & 49 & 2 &  $ 401_{-120}^{+84} $ &  $ 2.58_{-1.94}^{+2.90} $ &  $ 3.01_{-1.97}^{+2.33} $ &  &  N &  N &   \\
J092647.7+002528 &  $ 141.6991 $ &  $+0.4247 $ & 0.27 & 16 & 5 &  $ 300_{-84}^{+74} $ &  $ 0.53_{-0.38}^{+0.66} $ &  $ 1.01_{-0.63}^{+0.95} $ &  &  N &  N &   \\
J092654.6+043939 &  $ 141.7278 $ &  $+4.6610 $ & 0.70 & 77 & 2 &  $ 756_{-60}^{+43} $ &  $ 81.50_{-24.40}^{+23.50} $ &  $ 26.90_{-5.90}^{+4.90} $ &  &  Y &  N &   \\
J092659.1+051238 &  $ 141.7463 $ &  $+5.2106 $ & 0.24 & 15 & 5 &  $ 353_{-78}^{+55} $ &  $ 0.98_{-0.60}^{+0.78} $ &  $ 1.60_{-0.84}^{+0.87} $ &  &  N &  N &   \\
J092705.4+052556 &  $ 141.7728 $ &  $+5.4324 $ & 0.45 & 32 & 5 &  $ 380_{-235}^{+249} $ &  $ 1.49_{-1.45}^{+12.11} $ &  $ 2.54_{-2.40}^{+8.96} $ &  &  N &  N &   \\
J092706.1+045703 &  $ 141.7756 $ &  $+4.9509 $ & 0.25 & 23 & 5 &  $ 401_{-182}^{+70} $ &  $ 1.55_{-1.45}^{+1.52} $ &  $ 2.36_{-1.98}^{+1.46} $ &  &  N &  N &   \\
J092708.3+043654 &  $ 141.7846 $ &  $+4.6152 $ & 1.28 & 225 & 2 &  $ 522_{-60}^{+50} $ &  $ 84.20_{-38.40}^{+46.80} $ &  $ 17.30_{-5.30}^{+5.50} $ &  &  Y &  N &   \\
J092708.5+052645 &  $ 141.7854 $ &  $+5.4461 $ & 0.45 & 29 & 5 &  $ 630_{-83}^{+48} $ &  $ 17.40_{-8.06}^{+6.00} $ &  $ 11.50_{-3.97}^{+2.90} $ &  &  N &  N &   \\
J092716.7-001228 &  $ 141.8199 $ &  $-0.2080 $ & 0.80 & 73 & 2 &  $ 379_{-199}^{+90} $ &  $ 4.47_{-4.32}^{+7.23} $ &  $ 3.82_{-3.41}^{+3.43} $ &  $ 2.72\pm 0.20 $ &  N &  N &   \\
J092725.6+020440 &  $ 141.8569 $ &  $+2.0779 $ & 0.45 & 29 & 5 &  $ 434_{-97}^{+83} $ &  $ 3.58_{-2.34}^{+3.77} $ &  $ 3.76_{-1.99}^{+2.58} $ &  $ 1.88\pm 0.14 $ &  N &  N &   \\
J092728.9+044007 &  $ 141.8706 $ &  $+4.6687 $ & 0.24 & 34 & 4 &  $ 615_{-141}^{+95} $ &  $ 9.22_{-5.85}^{+7.08} $ &  $ 8.41_{-4.54}^{+4.49} $ &  &  N &  N &   \\
J092728.9+043837 &  $ 141.8708 $ &  $+4.6437 $ & 1.30 & 216 & 2 &  $ 634_{-121}^{+181} $ &  $ 227.00_{-146.50}^{+510.00} $ &  $ 31.80_{-14.90}^{+35.90} $ &  &  N &  N &   \\
J092730.7+020248 &  $ 141.8783 $ &  $+2.0468 $ & 0.45 & 22 & 3 &  $ 564_{-49}^{+48} $ &  $ 10.90_{-3.16}^{+4.30} $ &  $ 8.21_{-1.93}^{+2.29} $ &  $ 1.88\pm 0.14 $ &  N &  N &   \\
J092736.2+043719 &  $ 141.9012 $ &  $+4.6222 $ & 0.64 & 70 & 2 &  $ 668_{-74}^{+66} $ &  $ 39.30_{-15.50}^{+15.80} $ &  $ 17.20_{-5.10}^{+5.60} $ &  &  N &  N &   \\
J092817.6+010617 &  $ 142.0737 $ &  $+1.1050 $ & 0.45 & 20 & 4 &  $ 509_{-83}^{+68} $ &  $ 6.96_{-3.59}^{+4.84} $ &  $ 6.03_{-2.48}^{+2.79} $ &  &  N &  N &   \\
J092819.7+054208$^{\dagger}$ &  $ 142.0823 $ &  $+5.7024 $ & 0.39 & 18 & 3 &  $ 703_{-87}^{+70} $ &  $ 23.80_{-9.00}^{+9.90} $ &  $ 15.00_{-4.90}^{+5.00} $ &  $ 8.97\pm 0.27 $ &  N &  N &   \\
J092826.2+023104 &  $ 142.1094 $ &  $+2.5180 $ & 0.64 & 37 & 3 &  $ 512_{-66}^{+66} $ &  $ 11.60_{-5.26}^{+9.00} $ &  $ 7.72_{-2.62}^{+3.38} $ &  $ 3.07\pm 0.07 $ &  N &  N &   \\
J092834.2+000432$^{\dagger}$ &  $ 142.1427 $ &  $+0.0756 $ & 0.46 & 25 & 3 &  $ 550_{-42}^{+49} $ &  $ 10.40_{-3.27}^{+4.00} $ &  $ 7.72_{-1.63}^{+2.24} $ &  $ 0.19\pm 0.04 $ &  N &  N &   \\
J092840.9+051249 &  $ 142.1707 $ &  $+5.2137 $ & 0.36 & 23 & 5 &  $ 362_{-66}^{+61} $ &  $ 1.44_{-0.81}^{+1.19} $ &  $ 1.98_{-0.90}^{+1.17} $ &  &  N &  N &   \\
J092910.9+041524 &  $ 142.2954 $ &  $+4.2567 $ & 0.54 & 60 & 3 &  $ 570_{-129}^{+84} $ &  $ 14.00_{-9.11}^{+11.10} $ &  $ 9.46_{-5.08}^{+4.84} $ &  $ 0.43\pm 0.05 $ &  N &  N &   \\
J092917.6+035136 &  $ 142.3234 $ &  $+3.8602 $ & 0.25 & 16 & 3 &  $ 425_{-92}^{+61} $ &  $ 2.05_{-1.25}^{+1.31} $ &  $ 2.81_{-1.46}^{+1.37} $ &  $ 0.35\pm 0.04 $ &  N &  N &   \\
J092934.3+022548 &  $ 142.3931 $ &  $+2.4302 $ & 0.53 & 61 & 5 &  $ 552_{-83}^{+61} $ &  $ 12.50_{-6.30}^{+6.80} $ &  $ 8.56_{-3.32}^{+3.14} $ &  &  N &  N &   \\
J092937.6+030555 &  $ 142.4068 $ &  $+3.0989 $ & 0.69 & 66 & 5 &  $ 538_{-102}^{+77} $ &  $ 17.00_{-9.69}^{+12.10} $ &  $ 9.60_{-4.51}^{+4.70} $ &  &  N &  N &   \\
J092938.7+041119 &  $ 142.4114 $ &  $+4.1887 $ & 0.41 & 38 & 2 &  $ 519_{-79}^{+53} $ &  $ 7.05_{-3.50}^{+3.55} $ &  $ 6.18_{-2.41}^{+2.07} $ &  &  N &  N &   \\
J092947.4+041231 &  $ 142.4477 $ &  $+4.2088 $ & 0.50 & 46 & 5 &  $ 398_{-108}^{+88} $ &  $ 2.64_{-1.74}^{+3.11} $ &  $ 3.10_{-1.90}^{+2.55} $ &  &  N &  N &   \\
J092955.6+035938 &  $ 142.4820 $ &  $+3.9941 $ & 0.32 & 33 & 2 &  $ 388_{-105}^{+84} $ &  $ 1.65_{-1.20}^{+1.77} $ &  $ 2.32_{-1.42}^{+1.83} $ &  &  N &  N &   \\
J092958.9+051519 &  $ 142.4957 $ &  $+5.2554 $ & 0.38 & 16 & 5 &  $ 541_{-74}^{+56} $ &  $ 7.65_{-3.37}^{+3.75} $ &  $ 6.72_{-2.41}^{+2.31} $ &  &  N &  N &   \\
J093017.7-022941 &  $ 142.5740 $ &  $-2.4948 $ & 0.23 & 35 & 4 &  $ 636_{-53}^{+44} $ &  $ 10.50_{-2.99}^{+3.00} $ &  $ 9.22_{-2.10}^{+2.08} $ &  &  N &  N &   \\
J093024.1-021511 &  $ 142.6004 $ &  $-2.2533 $ & 0.23 & 26 & 5 &  $ 510_{-31}^{+36} $ &  $ 4.47_{-1.04}^{+1.24} $ &  $ 4.79_{-0.83}^{+1.08} $ &  $ 2.07\pm 0.09 $ &  N &  N &   \\
J093028.3-021016 &  $ 142.6182 $ &  $-2.1711 $ & 0.21 & 22 & 4 &  $ 272_{-89}^{+70} $ &  $ 0.33_{-0.26}^{+0.45} $ &  $ 0.71_{-0.50}^{+0.69} $ &  &  N &  N &   \\
J093038.0-003522 &  $ 142.6587 $ &  $-0.5896 $ & 0.32 & 22 & 3 &  $ 474_{-45}^{+45} $ &  $ 3.99_{-1.40}^{+1.86} $ &  $ 4.25_{-1.10}^{+1.33} $ &  $ 0.15\pm 0.03 $ &  N &  N &   \\
J093043.6+032847 &  $ 142.6820 $ &  $+3.4799 $ & 0.54 & 28 & 5 &  $ 572_{-66}^{+53} $ &  $ 14.80_{-5.74}^{+6.70} $ &  $ 9.59_{-2.95}^{+2.91} $ &  &  N &  N &   \\
J093044.7+002525 &  $ 142.6865 $ &  $+0.4237 $ & 0.60 & 53 & 5 &  $ 514_{-57}^{+48} $ &  $ 11.30_{-4.32}^{+4.90} $ &  $ 7.47_{-2.19}^{+2.30} $ &  $ 0.25\pm 0.04 $ &  N &  N &   \\
J093110.4-015949$^{\dagger}$ &  $ 142.7937 $ &  $-1.9972 $ & 0.24 & 16 & 3 &  $ 430_{-41}^{+37} $ &  $ 2.28_{-0.75}^{+0.86} $ &  $ 2.90_{-0.76}^{+0.80} $ &  $ 0.35\pm 0.09 $ &  N &  N &   \\
J093119.6+050844 &  $ 142.8317 $ &  $+5.1458 $ & 0.35 & 46 & 2 &  $ 404_{-190}^{+149} $ &  $ 1.99_{-1.80}^{+4.66} $ &  $ 2.72_{-2.32}^{+4.23} $ &  &  N &  N &   \\
J093122.4+050841 &  $ 142.8434 $ &  $+5.1447 $ & 0.35 & 49 & 2 &  $ 521_{-148}^{+112} $ &  $ 5.85_{-4.51}^{+5.55} $ &  $ 5.79_{-3.66}^{+4.61} $ &  &  N &  N &   \\
J093214.0+034358 &  $ 143.0585 $ &  $+3.7329 $ & 0.66 & 52 & 3 &  $ 512_{-51}^{+58} $ &  $ 13.20_{-4.95}^{+7.40} $ &  $ 7.95_{-2.12}^{+3.05} $ &  $ 0.72\pm 0.05 $ &  N &  N &   \\
J093302.8-004443 &  $ 143.2620 $ &  $-0.7454 $ & 0.33 & 26 & 4 &  $ 542_{-63}^{+51} $ &  $ 6.86_{-2.48}^{+2.71} $ &  $ 6.39_{-1.97}^{+2.00} $ &  &  N &  N &   \\
J093310.1+051416 &  $ 143.2924 $ &  $+5.2378 $ & 0.44 & 45 & 5 &  $ 809_{-48}^{+47} $ &  $ 49.80_{-9.70}^{+10.20} $ &  $ 24.00_{-4.00}^{+4.40} $ &  $ 46.20\pm 0.79 $ &  N &  N & Small filaments of radio emission distributed all around the cluster \\
J093316.3-020246 &  $ 143.3182 $ &  $-2.0462 $ & 0.37 & 21 & 4 &  $ 498_{-56}^{+49} $ &  $ 5.41_{-2.07}^{+2.37} $ &  $ 5.18_{-1.54}^{+1.69} $ &  &  N &  N &   \\
J093330.1+015810 &  $ 143.3754 $ &  $+1.9695 $ & 0.34 & 16 & 5 &  $ 388_{-53}^{+47} $ &  $ 1.79_{-0.82}^{+1.11} $ &  $ 2.38_{-0.85}^{+0.98} $ &  &  N &  N &   \\
J093344.8+002546 &  $ 143.4370 $ &  $+0.4297 $ & 0.35 & 23 & 4 &  $ 448_{-71}^{+65} $ &  $ 3.24_{-1.63}^{+2.01} $ &  $ 3.68_{-1.48}^{+1.84} $ &  &  N &  N &   \\
J093350.1+052608 &  $ 143.4591 $ &  $+5.4356 $ & 0.79 & 91 & 2 &  $ 708_{-162}^{+107} $ &  $ 74.80_{-50.40}^{+69.20} $ &  $ 24.40_{-13.20}^{+12.80} $ &  &  N &  N &   \\
J093351.2+035113 &  $ 143.4636 $ &  $+3.8538 $ & 0.37 & 18 & 5 &  $ 488_{-85}^{+61} $ &  $ 4.81_{-2.42}^{+2.65} $ &  $ 4.86_{-2.13}^{+2.06} $ &  &  N &  N &   \\
J093438.4+004341 &  $ 143.6601 $ &  $+0.7282 $ & 0.32 & 18 & 4 &  $ 420_{-44}^{+45} $ &  $ 2.39_{-0.93}^{+1.26} $ &  $ 2.93_{-0.83}^{+1.03} $ &  &  N &  N &   \\
J093447.6+021513$^{\dagger}$ &  $ 143.6984 $ &  $+2.2537 $ & 0.51 & 39 & 3 &  $ 479_{-81}^{+67} $ &  $ 6.49_{-3.47}^{+4.41} $ &  $ 5.43_{-2.32}^{+2.58} $ &  $ 3.63\pm 0.08 $ &  N &  N &   \\
J093457.4+004537 &  $ 143.7392 $ &  $+0.7606 $ & 0.31 & 17 & 5 &  $ 508_{-55}^{+44} $ &  $ 5.10_{-1.85}^{+1.98} $ &  $ 5.15_{-1.49}^{+1.44} $ &  &  N &  N &   \\
J093503.5+004940 &  $ 143.7649 $ &  $+0.8278 $ & 0.37 & 145 & 2 &  $ 330_{-275}^{+141} $ &  $ 0.53_{-0.53}^{+2.91} $ &  $ 1.51_{-1.50}^{+2.88} $ &  $ 1.20\pm 0.06 $ &  N &  N &   \\
J093510.9+023249 &  $ 143.7954 $ &  $+2.5472 $ & 0.52 & 67 & 2 &  $ 410_{-89}^{+82} $ &  $ 3.39_{-2.11}^{+3.52} $ &  $ 3.45_{-1.80}^{+2.50} $ &  &  N &  N &   \\
J093511.9+004517 &  $ 143.7997 $ &  $+0.7550 $ & 0.36 & 98 & 2 &  $ 382_{-194}^{+91} $ &  $ 1.73_{-1.63}^{+2.48} $ &  $ 2.33_{-2.05}^{+2.09} $ &  $ 13.86\pm 0.25 $ &  N &  N &   \\
J093517.3+005144 &  $ 143.8223 $ &  $+0.8625 $ & 0.37 & 98 & 3 &  $ 457_{-61}^{+59} $ &  $ 3.83_{-1.77}^{+2.13} $ &  $ 4.01_{-1.40}^{+1.75} $ &  $ 6.49\pm 0.64 $ &  N &  N & PSZ G233.68+3614 \\
J093547.6+020106 &  $ 143.9487 $ &  $+2.0184 $ & 0.85 & 44 & 5 &  $ 404_{-175}^{+92} $ &  $ 6.67_{-6.04}^{+9.63} $ &  $ 4.86_{-3.97}^{+4.13} $ &  &  N &  N &   \\
J093553.9+022546 &  $ 143.9749 $ &  $+2.4295 $ & 0.23 & 42 & 2 &  $ 428_{-105}^{+57} $ &  $ 2.01_{-1.57}^{+1.23} $ &  $ 2.81_{-1.60}^{+1.28} $ &  &  N &  N &   \\
J093555.1+015032 &  $ 143.9798 $ &  $+1.8425 $ & 0.72 & 54 & 2 &  $ 534_{-83}^{+74} $ &  $ 18.40_{-9.65}^{+13.50} $ &  $ 9.68_{-3.83}^{+4.62} $ &  $ 0.62\pm 0.07 $ &  N &  N &   \\
J093557.6+020100 &  $ 143.9902 $ &  $+2.0167 $ & 0.83 & 66 & 3 &  $ 538_{-64}^{+64} $ &  $ 25.70_{-11.40}^{+16.40} $ &  $ 11.30_{-3.59}^{+4.50} $ &  $ 1.74\pm 0.06 $ &  N &  N &   \\
J093700.1+035111 &  $ 144.2508 $ &  $+3.8532 $ & 0.25 & 26 & 4 &  $ 434_{-98}^{+70} $ &  $ 2.24_{-1.44}^{+1.99} $ &  $ 3.00_{-1.61}^{+1.69} $ &  &  N &  N &   \\
J093709.6+025622 &  $ 144.2901 $ &  $+2.9397 $ & 0.27 & 18 & 4 &  $ 516_{-40}^{+39} $ &  $ 4.90_{-1.36}^{+1.68} $ &  $ 5.13_{-1.09}^{+1.26} $ &  &  N &  N &   \\
J093728.0+031422 &  $ 144.3668 $ &  $+3.2395 $ & 0.33 & 16 & 3 &  $ 390_{-86}^{+109} $ &  $ 1.80_{-1.16}^{+2.43} $ &  $ 2.38_{-1.25}^{+2.61} $ &  $ 0.14\pm 0.06 $ &  N &  N &   \\
J093730.5+014813 &  $ 144.3774 $ &  $+1.8039 $ & 0.41 & 18 & 4 &  $ 464_{-59}^{+59} $ &  $ 4.44_{-1.92}^{+2.62} $ &  $ 4.39_{-1.47}^{+1.88} $ &  &  N &  N &   \\
J093755.1+001854 &  $ 144.4797 $ &  $+0.3152 $ & 0.34 & 37 & 3 &  $ 607_{-105}^{+94} $ &  $ 11.50_{-6.10}^{+8.50} $ &  $ 9.11_{-3.96}^{+4.89} $ &  $ 2.81\pm 0.08 $ &  N &  N &   \\
J093801.3+013143 &  $ 144.5057 $ &  $+1.5287 $ & 0.40 & 16 & 5 &  $ 429_{-141}^{+110} $ &  $ 2.89_{-2.28}^{+3.85} $ &  $ 3.45_{-2.40}^{+3.41} $ &  $ 6.99\pm 0.20 $ &  N &  N &   \\
J093833.0+025017 &  $ 144.6378 $ &  $+2.8382 $ & 0.56 & 27 & 3 &  $ 628_{-54}^{+55} $ &  $ 24.30_{-8.30}^{+8.30} $ &  $ 13.00_{-3.10}^{+3.60} $ &  $ 12.61\pm 0.33 $ &  N &  N &   \\
J093845.9+032532 &  $ 144.6916 $ &  $+3.4258 $ & 0.39 & 24 & 5 &  $ 600_{-58}^{+51} $ &  $ 12.10_{-3.60}^{+4.10} $ &  $ 9.29_{-2.42}^{+2.61} $ &  &  N &  N &   \\
J094002.0+025143 &  $ 145.0084 $ &  $+2.8620 $ & 0.58 & 38 & 5 &  $ 475_{-143}^{+95} $ &  $ 6.92_{-5.18}^{+8.08} $ &  $ 5.78_{-3.80}^{+4.21} $ &  &  N &  N &   \\
J094019.2+022530 &  $ 145.0801 $ &  $+2.4251 $ & 0.16 & 45 & 3 &  $ 379_{-102}^{+89} $ &  $ 1.16_{-0.82}^{+1.42} $ &  $ 1.81_{-1.10}^{+1.61} $ &  $ 16.98\pm 0.65 $ &  N &  N &   \\
J094028.7+022838 &  $ 145.1199 $ &  $+2.4775 $ & 0.15 & 73 & 2 &  $ 870_{-64}^{+54} $ &  $ 30.30_{-7.10}^{+7.20} $ &  $ 21.80_{-4.50}^{+4.30} $ &  &  N &  N & PSZ 2G232.84+38.13 \\
J094044.8+043315 &  $ 145.1869 $ &  $+4.5542 $ & 0.35 & 31 & 3 &  $ 425_{-66}^{+66} $ &  $ 2.65_{-1.27}^{+2.13} $ &  $ 3.17_{-1.26}^{+1.71} $ &  &  N &  Y &   \\
J094053.0+032250 &  $ 145.2212 $ &  $+3.3808 $ & 0.49 & 37 & 4 &  $ 793_{-95}^{+87} $ &  $ 53.50_{-21.70}^{+26.70} $ &  $ 24.10_{-7.60}^{+8.90} $ &  &  Y &  Y & ACT CL0940.9+0322 \\

\hline
\end{longtable}
